Consecutive primes which are widely digitally delicate

We show that for every positive integer $k$, there exist $k$ consecutive primes having the property that if any digit of any one of the primes, including any of the infinitely many leading zero digits, is changed, then that prime becomes composite.

==> (inline-0) <==
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$1$ & $1$ \\ \hline 
$2$ & $1$ \\ \hline 
$3$ & $1$ \\ \hline 
$4$ & $1$ \\ \hline 
$5$ & $2$ \\ \hline 
$6$ & $2$ \\ \hline 
$7$ & $2$ \\ \hline 
$8$ & $2$ \\ \hline 
$9$ & $1$ \\ \hline 
$10$ & $1$ \\ \hline 
$11$ & $2$ \\ \hline 
$12$ & $1$ \\ \hline 
$13$ & $3$ \\ \hline 
$14$ & $1$ \\ \hline 
$15$ & $2$ \\ \hline 
$16$ & $2$ \\ \hline 
$17$ & $2$ \\ \hline 
$18$ & $2$ \\ \hline 
$19$ & $1$ \\ \hline 
$20$ & $2$ \\ \hline 
$21$ & $3$ \\ \hline 
$22$ & $3$ \\ \hline 
$23$ & $1$ \\ \hline 
$24$ & $1$ \\ \hline 
$25$ & $3$ \\ \hline 
$26$ & $2$ \\ \hline 
$27$ & $2$ \\ \hline 
$28$ & $3$ \\ \hline 
$29$ & $5$ \\ \hline 
$30$ & $3$ \\ \hline 
$31$ & $3$ \\ \hline 
$32$ & $2$ \\ \hline 
$33$ & $2$ \\ \hline 
$34$ & $3$ \\ \hline 
$35$ & $3$ \\ \hline 
$36$ & $1$ \\ \hline 
$37$ & $3$ \\ \hline 
$38$ & $1$ \\ \hline 
$39$ & $1$ \\ \hline 
$40$ & $2$ \\ \hline 
$42$ & $3$ \\ \hline 
$44$ & $2$ \\ \hline 
$45$ & $2$ \\ \hline 
$46$ & $4$ \\ \hline 
$48$ & $1$ \\ \hline 
$50$ & $3$ \\ \hline 
$51$ & $4$ \\ \hline 
$52$ & $2$ \\ \hline 
$54$ & $2$ \\ \hline 
$55$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$56$ & $2$ \\ \hline 
$57$ & $3$ \\ \hline 
$58$ & $2$ \\ \hline 
$60$ & $3$ \\ \hline 
$62$ & $1$ \\ \hline 
$63$ & $3$ \\ \hline 
$64$ & $4$ \\ \hline 
$65$ & $2$ \\ \hline 
$66$ & $2$ \\ \hline 
$68$ & $3$ \\ \hline 
$69$ & $3$ \\ \hline 
$70$ & $2$ \\ \hline 
$72$ & $3$ \\ \hline 
$74$ & $3$ \\ \hline 
$75$ & $3$ \\ \hline 
$76$ & $2$ \\ \hline 
$77$ & $4$ \\ \hline 
$78$ & $4$ \\ \hline 
$80$ & $2$ \\ \hline 
$81$ & $5$ \\ \hline 
$84$ & $2$ \\ \hline 
$85$ & $3$ \\ \hline 
$87$ & $3$ \\ \hline 
$88$ & $2$ \\ \hline 
$90$ & $2$ \\ \hline 
$91$ & $7$ \\ \hline 
$92$ & $3$ \\ \hline 
$93$ & $1$ \\ \hline 
$95$ & $5$ \\ \hline 
$96$ & $4$ \\ \hline 
$99$ & $4$ \\ \hline 
$100$ & $4$ \\ \hline 
$102$ & $2$ \\ \hline 
$104$ & $2$ \\ \hline 
$105$ & $3$ \\ \hline 
$108$ & $3$ \\ \hline 
$110$ & $4$ \\ \hline 
$111$ & $3$ \\ \hline 
$112$ & $2$ \\ \hline 
$114$ & $2$ \\ \hline 
$115$ & $5$ \\ \hline 
$116$ & $4$ \\ \hline 
$117$ & $4$ \\ \hline 
$119$ & $4$ \\ \hline 
$120$ & $1$ \\ \hline 
$121$ & $4$ \\ \hline 
$124$ & $2$ \\ \hline 
$125$ & $4$ \\ \hline 
$126$ & $2$ \\ \hline 
$130$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$132$ & $3$ \\ \hline 
$133$ & $3$ \\ \hline 
$135$ & $5$ \\ \hline 
$136$ & $2$ \\ \hline 
$138$ & $3$ \\ \hline 
$140$ & $5$ \\ \hline 
$143$ & $4$ \\ \hline 
$144$ & $2$ \\ \hline 
$145$ & $4$ \\ \hline 
$148$ & $6$ \\ \hline 
$152$ & $4$ \\ \hline 
$153$ & $6$ \\ \hline 
$154$ & $6$ \\ \hline 
$155$ & $3$ \\ \hline 
$156$ & $3$ \\ \hline 
$161$ & $5$ \\ \hline 
$162$ & $4$ \\ \hline 
$165$ & $3$ \\ \hline 
$168$ & $3$ \\ \hline 
$169$ & $3$ \\ \hline 
$170$ & $3$ \\ \hline 
$171$ & $3$ \\ \hline 
$174$ & $3$ \\ \hline 
$175$ & $3$ \\ \hline 
$176$ & $2$ \\ \hline 
$180$ & $3$ \\ \hline 
$182$ & $2$ \\ \hline 
$184$ & $2$ \\ \hline 
$185$ & $4$ \\ \hline 
$186$ & $4$ \\ \hline 
$187$ & $3$ \\ \hline 
$190$ & $3$ \\ \hline 
$192$ & $4$ \\ \hline 
$195$ & $3$ \\ \hline 
$198$ & $2$ \\ \hline 
$203$ & $4$ \\ \hline 
$204$ & $6$ \\ \hline 
$207$ & $3$ \\ \hline 
$208$ & $6$ \\ \hline 
$209$ & $5$ \\ \hline 
$210$ & $3$ \\ \hline 
$216$ & $2$ \\ \hline 
$217$ & $3$ \\ \hline 
$220$ & $6$ \\ \hline 
$221$ & $3$ \\ \hline 
$222$ & $4$ \\ \hline 
$228$ & $7$ \\ \hline 
$230$ & $2$ \\ \hline 
$231$ & $6$ \\ \hline 
$232$ & $5$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$234$ & $3$ \\ \hline 
$238$ & $3$ \\ \hline 
$240$ & $3$ \\ \hline 
$242$ & $5$ \\ \hline 
$247$ & $5$ \\ \hline 
$248$ & $5$ \\ \hline 
$250$ & $2$ \\ \hline 
$252$ & $2$ \\ \hline 
$253$ & $5$ \\ \hline 
$255$ & $4$ \\ \hline 
$259$ & $5$ \\ \hline 
$260$ & $5$ \\ \hline 
$261$ & $8$ \\ \hline 
$264$ & $7$ \\ \hline 
$266$ & $3$ \\ \hline 
$270$ & $4$ \\ \hline 
$272$ & $2$ \\ \hline 
$273$ & $5$ \\ \hline 
$275$ & $5$ \\ \hline 
$276$ & $5$ \\ \hline 
$280$ & $2$ \\ \hline 
$285$ & $3$ \\ \hline 
$286$ & $5$ \\ \hline 
$289$ & $3$ \\ \hline 
$290$ & $6$ \\ \hline 
$296$ & $3$ \\ \hline 
$297$ & $6$ \\ \hline 
$299$ & $3$ \\ \hline 
$304$ & $3$ \\ \hline 
$306$ & $6$ \\ \hline 
$310$ & $4$ \\ \hline 
$312$ & $5$ \\ \hline 
$315$ & $3$ \\ \hline 
$319$ & $4$ \\ \hline 
$322$ & $6$ \\ \hline 
$323$ & $3$ \\ \hline 
$330$ & $3$ \\ \hline 
$333$ & $4$ \\ \hline 
$336$ & $3$ \\ \hline 
$338$ & $4$ \\ \hline 
$340$ & $5$ \\ \hline 
$341$ & $5$ \\ \hline 
$342$ & $5$ \\ \hline 
$345$ & $6$ \\ \hline 
$348$ & $5$ \\ \hline 
$350$ & $2$ \\ \hline 
$351$ & $4$ \\ \hline 
$352$ & $4$ \\ \hline 
$357$ & $6$ \\ \hline 
$360$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$361$ & $7$ \\ \hline 
$363$ & $3$ \\ \hline 
$364$ & $3$ \\ \hline 
$368$ & $2$ \\ \hline 
$370$ & $2$ \\ \hline 
$372$ & $3$ \\ \hline 
$374$ & $5$ \\ \hline 
$377$ & $4$ \\ \hline 
$380$ & $8$ \\ \hline 
$384$ & $5$ \\ \hline 
$390$ & $3$ \\ \hline 
$391$ & $4$ \\ \hline 
$396$ & $3$ \\ \hline 
$399$ & $5$ \\ \hline 
$403$ & $5$ \\ \hline 
$406$ & $5$ \\ \hline 
$407$ & $6$ \\ \hline 
$408$ & $5$ \\ \hline 
$414$ & $5$ \\ \hline 
$416$ & $5$ \\ \hline 
$418$ & $4$ \\ \hline 
$420$ & $4$ \\ \hline 
$425$ & $3$ \\ \hline 
$429$ & $3$ \\ \hline 
$432$ & $2$ \\ \hline 
$434$ & $5$ \\ \hline 
$435$ & $4$ \\ \hline 
$437$ & $5$ \\ \hline 
$440$ & $2$ \\ \hline 
$442$ & $5$ \\ \hline 
$444$ & $4$ \\ \hline 
$455$ & $5$ \\ \hline 
$456$ & $5$ \\ \hline 
$459$ & $5$ \\ \hline 
$460$ & $8$ \\ \hline 
$462$ & $3$ \\ \hline 
$464$ & $7$ \\ \hline 
$465$ & $5$ \\ \hline 
$476$ & $5$ \\ \hline 
$480$ & $3$ \\ \hline 
$483$ & $7$ \\ \hline 
$484$ & $6$ \\ \hline 
$494$ & $4$ \\ \hline 
$495$ & $6$ \\ \hline 
$496$ & $4$ \\ \hline 
$506$ & $3$ \\ \hline 
$507$ & $7$ \\ \hline 
$510$ & $5$ \\ \hline 
$513$ & $2$ \\ \hline 
$518$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$520$ & $2$ \\ \hline 
$522$ & $4$ \\ \hline 
$527$ & $4$ \\ \hline 
$528$ & $3$ \\ \hline 
$532$ & $5$ \\ \hline 
$540$ & $7$ \\ \hline 
$544$ & $3$ \\ \hline 
$546$ & $2$ \\ \hline 
$552$ & $4$ \\ \hline 
$555$ & $6$ \\ \hline 
$561$ & $4$ \\ \hline 
$570$ & $4$ \\ \hline 
$572$ & $5$ \\ \hline 
$575$ & $6$ \\ \hline 
$578$ & $5$ \\ \hline 
$580$ & $4$ \\ \hline 
$589$ & $2$ \\ \hline 
$592$ & $2$ \\ \hline 
$594$ & $5$ \\ \hline 
$595$ & $4$ \\ \hline 
$598$ & $3$ \\ \hline 
$605$ & $2$ \\ \hline 
$608$ & $3$ \\ \hline 
$609$ & $3$ \\ \hline 
$612$ & $6$ \\ \hline 
$620$ & $2$ \\ \hline 
$621$ & $4$ \\ \hline 
$624$ & $2$ \\ \hline 
$627$ & $4$ \\ \hline 
$630$ & $5$ \\ \hline 
$638$ & $5$ \\ \hline 
$644$ & $3$ \\ \hline 
$646$ & $7$ \\ \hline 
$651$ & $3$ \\ \hline 
$660$ & $8$ \\ \hline 
$663$ & $3$ \\ \hline 
$665$ & $3$ \\ \hline 
$666$ & $4$ \\ \hline 
$672$ & $6$ \\ \hline 
$676$ & $3$ \\ \hline 
$680$ & $4$ \\ \hline 
$682$ & $6$ \\ \hline 
$684$ & $4$ \\ \hline 
$690$ & $5$ \\ \hline 
$693$ & $6$ \\ \hline 
$696$ & $3$ \\ \hline 
$702$ & $4$ \\ \hline 
$704$ & $4$ \\ \hline 
$714$ & $2$ \\ \hline 
$715$ & $3$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$720$ & $2$ \\ \hline 
$722$ & $3$ \\ \hline 
$726$ & $4$ \\ \hline 
$728$ & $2$ \\ \hline 
$740$ & $10$ \\ \hline 
$741$ & $5$ \\ \hline 
$744$ & $7$ \\ \hline 
$748$ & $4$ \\ \hline 
$754$ & $2$ \\ \hline 
$759$ & $3$ \\ \hline 
$760$ & $2$ \\ \hline 
$765$ & $2$ \\ \hline 
$768$ & $6$ \\ \hline 
$777$ & $5$ \\ \hline 
$782$ & $6$ \\ \hline 
$792$ & $2$ \\ \hline 
$798$ & $3$ \\ \hline 
$805$ & $4$ \\ \hline 
$806$ & $3$ \\ \hline 
$812$ & $6$ \\ \hline 
$814$ & $5$ \\ \hline 
$816$ & $4$ \\ \hline 
$828$ & $2$ \\ \hline 
$833$ & $5$ \\ \hline 
$836$ & $3$ \\ \hline 
$840$ & $5$ \\ \hline 
$845$ & $2$ \\ \hline 
$850$ & $1$ \\ \hline 
$858$ & $5$ \\ \hline 
$867$ & $8$ \\ \hline 
$868$ & $6$ \\ \hline 
$870$ & $7$ \\ \hline 
$874$ & $5$ \\ \hline 
$880$ & $5$ \\ \hline 
$884$ & $4$ \\ \hline 
$888$ & $4$ \\ \hline 
$897$ & $3$ \\ \hline 
$910$ & $5$ \\ \hline 
$912$ & $2$ \\ \hline 
$918$ & $4$ \\ \hline 
$920$ & $2$ \\ \hline 
$924$ & $5$ \\ \hline 
$925$ & $9$ \\ \hline 
$928$ & $4$ \\ \hline 
$930$ & $4$ \\ \hline 
$931$ & $7$ \\ \hline 
$935$ & $5$ \\ \hline 
$952$ & $6$ \\ \hline 
$960$ & $2$ \\ \hline 
$966$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$969$ & $4$ \\ \hline 
$988$ & $3$ \\ \hline 
$990$ & $4$ \\ \hline 
$992$ & $4$ \\ \hline 
$1001$ & $4$ \\ \hline 
$1012$ & $3$ \\ \hline 
$1014$ & $4$ \\ \hline 
$1015$ & $7$ \\ \hline 
$1020$ & $7$ \\ \hline 
$1023$ & $4$ \\ \hline 
$1026$ & $4$ \\ \hline 
$1035$ & $3$ \\ \hline 
$1036$ & $2$ \\ \hline 
$1040$ & $4$ \\ \hline 
$1044$ & $6$ \\ \hline 
$1045$ & $3$ \\ \hline 
$1054$ & $2$ \\ \hline 
$1056$ & $3$ \\ \hline 
$1064$ & $3$ \\ \hline 
$1083$ & $7$ \\ \hline 
$1085$ & $3$ \\ \hline 
$1088$ & $6$ \\ \hline 
$1104$ & $7$ \\ \hline 
$1105$ & $4$ \\ \hline 
$1110$ & $2$ \\ \hline 
$1122$ & $2$ \\ \hline 
$1131$ & $4$ \\ \hline 
$1140$ & $11$ \\ \hline 
$1150$ & $2$ \\ \hline 
$1156$ & $5$ \\ \hline 
$1160$ & $2$ \\ \hline 
$1173$ & $4$ \\ \hline 
$1178$ & $5$ \\ \hline 
$1183$ & $4$ \\ \hline 
$1188$ & $2$ \\ \hline 
$1190$ & $6$ \\ \hline 
$1196$ & $7$ \\ \hline 
$1197$ & $3$ \\ \hline 
$1209$ & $3$ \\ \hline 
$1210$ & $3$ \\ \hline 
$1216$ & $9$ \\ \hline 
$1221$ & $6$ \\ \hline 
$1224$ & $5$ \\ \hline 
$1235$ & $5$ \\ \hline 
$1240$ & $6$ \\ \hline 
$1242$ & $4$ \\ \hline 
$1254$ & $5$ \\ \hline 
$1260$ & $7$ \\ \hline 
$1275$ & $4$ \\ \hline 
$1276$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$1288$ & $7$ \\ \hline 
$1292$ & $3$ \\ \hline 
$1302$ & $4$ \\ \hline 
$1311$ & $3$ \\ \hline 
$1320$ & $8$ \\ \hline 
$1326$ & $2$ \\ \hline 
$1330$ & $3$ \\ \hline 
$1332$ & $6$ \\ \hline 
$1352$ & $8$ \\ \hline 
$1368$ & $4$ \\ \hline 
$1380$ & $9$ \\ \hline 
$1386$ & $3$ \\ \hline 
$1392$ & $3$ \\ \hline 
$1395$ & $5$ \\ \hline 
$1428$ & $2$ \\ \hline 
$1430$ & $4$ \\ \hline 
$1440$ & $4$ \\ \hline 
$1444$ & $4$ \\ \hline 
$1445$ & $6$ \\ \hline 
$1452$ & $1$ \\ \hline 
$1456$ & $6$ \\ \hline 
$1480$ & $5$ \\ \hline 
$1482$ & $2$ \\ \hline 
$1488$ & $3$ \\ \hline 
$1496$ & $4$ \\ \hline 
$1508$ & $4$ \\ \hline 
$1521$ & $1$ \\ \hline 
$1530$ & $6$ \\ \hline 
$1547$ & $3$ \\ \hline 
$1554$ & $6$ \\ \hline 
$1564$ & $5$ \\ \hline 
$1581$ & $6$ \\ \hline 
$1584$ & $2$ \\ \hline 
$1596$ & $4$ \\ \hline 
$1610$ & $6$ \\ \hline 
$1612$ & $5$ \\ \hline 
$1615$ & $2$ \\ \hline 
$1632$ & $4$ \\ \hline 
$1665$ & $3$ \\ \hline 
$1666$ & $4$ \\ \hline 
$1672$ & $4$ \\ \hline 
$1680$ & $4$ \\ \hline 
$1690$ & $4$ \\ \hline 
$1700$ & $6$ \\ \hline 
$1716$ & $4$ \\ \hline 
$1734$ & $6$ \\ \hline 
$1736$ & $2$ \\ \hline 
$1740$ & $9$ \\ \hline 
$1748$ & $5$ \\ \hline 
$1760$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$1767$ & $4$ \\ \hline 
$1768$ & $4$ \\ \hline 
$1776$ & $4$ \\ \hline 
$1785$ & $2$ \\ \hline 
$1794$ & $6$ \\ \hline 
$1805$ & $5$ \\ \hline 
$1824$ & $5$ \\ \hline 
$1848$ & $4$ \\ \hline 
$1850$ & $5$ \\ \hline 
$1860$ & $8$ \\ \hline 
$1862$ & $1$ \\ \hline 
$1870$ & $2$ \\ \hline 
$1885$ & $3$ \\ \hline 
$1904$ & $5$ \\ \hline 
$1932$ & $4$ \\ \hline 
$1938$ & $5$ \\ \hline 
$1953$ & $6$ \\ \hline 
$1976$ & $4$ \\ \hline 
$1980$ & $8$ \\ \hline 
$1995$ & $4$ \\ \hline 
$2002$ & $5$ \\ \hline 
$2023$ & $3$ \\ \hline 
$2024$ & $2$ \\ \hline 
$2030$ & $4$ \\ \hline 
$2040$ & $5$ \\ \hline 
$2046$ & $3$ \\ \hline 
$2052$ & $1$ \\ \hline 
$2070$ & $6$ \\ \hline 
$2090$ & $3$ \\ \hline 
$2108$ & $1$ \\ \hline 
$2112$ & $5$ \\ \hline 
$2128$ & $4$ \\ \hline 
$2166$ & $5$ \\ \hline 
$2170$ & $5$ \\ \hline 
$2176$ & $2$ \\ \hline 
$2185$ & $5$ \\ \hline 
$2208$ & $7$ \\ \hline 
$2210$ & $3$ \\ \hline 
$2220$ & $5$ \\ \hline 
$2262$ & $2$ \\ \hline 
$2280$ & $4$ \\ \hline 
$2300$ & $4$ \\ \hline 
$2312$ & $5$ \\ \hline 
$2346$ & $4$ \\ \hline 
$2356$ & $3$ \\ \hline 
$2366$ & $4$ \\ \hline 
$2380$ & $4$ \\ \hline 
$2392$ & $2$ \\ \hline 
$2394$ & $5$ \\ \hline 
$2418$ & $5$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$2420$ & $6$ \\ \hline 
$2432$ & $3$ \\ \hline 
$2442$ & $3$ \\ \hline 
$2448$ & $2$ \\ \hline 
$2484$ & $2$ \\ \hline 
$2508$ & $2$ \\ \hline 
$2535$ & $4$ \\ \hline 
$2550$ & $2$ \\ \hline 
$2565$ & $4$ \\ \hline 
$2576$ & $3$ \\ \hline 
$2584$ & $8$ \\ \hline 
$2601$ & $4$ \\ \hline 
$2604$ & $5$ \\ \hline 
$2622$ & $6$ \\ \hline 
$2652$ & $4$ \\ \hline 
$2660$ & $2$ \\ \hline 
$2664$ & $4$ \\ \hline 
$2704$ & $4$ \\ \hline 
$2736$ & $3$ \\ \hline 
$2775$ & $7$ \\ \hline 
$2790$ & $1$ \\ \hline 
$2793$ & $4$ \\ \hline 
$2888$ & $1$ \\ \hline 
$2890$ & $3$ \\ \hline 
$2904$ & $2$ \\ \hline 
$2907$ & $3$ \\ \hline 
$2912$ & $3$ \\ \hline 
$2960$ & $5$ \\ \hline 
$2964$ & $3$ \\ \hline 
$2976$ & $1$ \\ \hline 
$3003$ & $3$ \\ \hline 
$3042$ & $4$ \\ \hline 
$3060$ & $7$ \\ \hline 
$3094$ & $4$ \\ \hline 
$3108$ & $1$ \\ \hline 
$3128$ & $3$ \\ \hline 
$3135$ & $9$ \\ \hline 
$3162$ & $2$ \\ \hline 
$3179$ & $5$ \\ \hline 
$3192$ & $3$ \\ \hline 
$3230$ & $3$ \\ \hline 
$3249$ & $3$ \\ \hline 
$3255$ & $4$ \\ \hline 
$3264$ & $4$ \\ \hline 
$3315$ & $5$ \\ \hline 
$3330$ & $6$ \\ \hline 
$3344$ & $4$ \\ \hline 
$3380$ & $4$ \\ \hline 
$3420$ & $5$ \\ \hline 
$3432$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$3468$ & $4$ \\ \hline 
$3480$ & $3$ \\ \hline 
$3496$ & $6$ \\ \hline 
$3534$ & $4$ \\ \hline 
$3549$ & $3$ \\ \hline 
$3570$ & $6$ \\ \hline 
$3627$ & $5$ \\ \hline 
$3648$ & $2$ \\ \hline 
$3696$ & $4$ \\ \hline 
$3700$ & $2$ \\ \hline 
$3720$ & $2$ \\ \hline 
$3724$ & $6$ \\ \hline 
$3740$ & $4$ \\ \hline 
$3770$ & $6$ \\ \hline 
$3808$ & $2$ \\ \hline 
$3876$ & $4$ \\ \hline 
$3960$ & $6$ \\ \hline 
$3990$ & $2$ \\ \hline 
$4004$ & $2$ \\ \hline 
$4046$ & $3$ \\ \hline 
$4060$ & $6$ \\ \hline 
$4080$ & $4$ \\ \hline 
$4104$ & $2$ \\ \hline 
$4180$ & $6$ \\ \hline 
$4224$ & $2$ \\ \hline 
$4256$ & $4$ \\ \hline 
$4332$ & $4$ \\ \hline 
$4352$ & $3$ \\ \hline 
$4356$ & $3$ \\ \hline 
$4370$ & $5$ \\ \hline 
$4416$ & $6$ \\ \hline 
$4420$ & $6$ \\ \hline 
$4440$ & $5$ \\ \hline 
$4560$ & $4$ \\ \hline 
$4641$ & $2$ \\ \hline 
$4692$ & $2$ \\ \hline 
$4752$ & $3$ \\ \hline 
$4788$ & $4$ \\ \hline 
$4836$ & $5$ \\ \hline 
$4864$ & $4$ \\ \hline 
$4896$ & $4$ \\ \hline 
$5005$ & $3$ \\ \hline 
$5016$ & $6$ \\ \hline 
$5070$ & $2$ \\ \hline 
$5130$ & $2$ \\ \hline 
$5168$ & $2$ \\ \hline 
$5202$ & $4$ \\ \hline 
$5320$ & $2$ \\ \hline 
$5328$ & $4$ \\ \hline 
$5472$ & $7$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$5544$ & $3$ \\ \hline 
$5550$ & $6$ \\ \hline 
$5586$ & $4$ \\ \hline 
$5776$ & $2$ \\ \hline 
$5780$ & $10$ \\ \hline 
$5808$ & $4$ \\ \hline 
$5814$ & $3$ \\ \hline 
$5928$ & $2$ \\ \hline 
$5985$ & $3$ \\ \hline 
$6006$ & $6$ \\ \hline 
$6069$ & $2$ \\ \hline 
$6188$ & $3$ \\ \hline 
$6256$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$6270$ & $3$ \\ \hline 
$6324$ & $3$ \\ \hline 
$6358$ & $3$ \\ \hline 
$6384$ & $2$ \\ \hline 
$6460$ & $6$ \\ \hline 
$6498$ & $3$ \\ \hline 
$6510$ & $3$ \\ \hline 
$6528$ & $3$ \\ \hline 
$6630$ & $3$ \\ \hline 
$6660$ & $3$ \\ \hline 
$6840$ & $5$ \\ \hline 
$6936$ & $3$ \\ \hline 
$6960$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$7068$ & $5$ \\ \hline 
$7254$ & $2$ \\ \hline 
$7392$ & $4$ \\ \hline 
$7448$ & $7$ \\ \hline 
$7752$ & $5$ \\ \hline 
$7980$ & $10$ \\ \hline 
$8008$ & $4$ \\ \hline 
$8092$ & $3$ \\ \hline 
$8208$ & $4$ \\ \hline 
$8360$ & $3$ \\ \hline 
$8664$ & $3$ \\ \hline 
$8704$ & $2$ \\ \hline 
$8880$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$9405$ & $6$ \\ \hline 
$9537$ & $4$ \\ \hline 
$9576$ & $5$ \\ \hline 
$9792$ & $4$ \\ \hline 
$10010$ & $4$ \\ \hline 
$10032$ & $4$ \\ \hline 
$10140$ & $10$ \\ \hline 
$10260$ & $5$ \\ \hline 
$10336$ & $4$ \\ \hline 
$10944$ & $4$ \\ \hline 
$11100$ & $4$ \\ \hline 
$11172$ & $4$ \\ \hline 
$12512$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$12540$ & $4$ \\ \hline 
$12716$ & $5$ \\ \hline 
$12996$ & $8$ \\ \hline 
$13056$ & $2$ \\ \hline 
$14508$ & $4$ \\ \hline 
$15015$ & $3$ \\ \hline 
$15960$ & $4$ \\ \hline 
$16184$ & $4$ \\ \hline 
$16720$ & $2$ \\ \hline 
$18810$ & $3$ \\ \hline 
$19074$ & $2$ \\ \hline 
$20064$ & $4$ \\ \hline 
$22344$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{1.9 cm} 
\centering 
% % 
\vspace{-1.75cm}
\begin{tabular}{|c|c|} 
\hline
$m$ & $L$ \\  \hline
\hline 
$25080$ & $1$ \\ \hline 
$25432$ & $6$ \\ \hline 
$25992$ & $6$ \\ \hline 
$30030$ & $6$ \\ \hline 
$37620$ & $2$ \\ \hline 
$51984$ & $2$ \\ \hline 
$60060$ & $6$ \\ \hline 
$75240$ & $6$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1 \pmod{2}$ & $1$ \\ \hline 
$k \equiv 0 \pmod{6}$ & $2$ \\ \hline 
$k \equiv 4 \pmod{6}$ & $1$ \\ \hline 
$k \equiv 6 \pmod{32}$ & $2$ \\ \hline 
$k \equiv 26 \pmod{28}$ & $1$ \\ \hline 
$k \equiv 16 \pmod{22}$ & $1$ \\ \hline 
$k \equiv 26 \pmod{33}$ & $1$ \\ \hline 
$k \equiv 9 \pmod{13}$ & $2$ \\ \hline 
$k \equiv 0 \pmod{31}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{31}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{31}$ & $3$ \\ \hline 
$k \equiv 34 \pmod{62}$ & $1$ \\ \hline 
$k \equiv 35 \pmod{93}$ & $1$ \\ \hline 
$k \equiv 98 \pmod{186}$ & $1$ \\ \hline 
$k \equiv 68 \pmod{186}$ & $2$ \\ \hline 
$k \equiv 38 \pmod{186}$ & $3$ \\ \hline 
$k \equiv 8 \pmod{186}$ & $4$ \\ \hline 
$k \equiv 40 \pmod{124}$ & $1$ \\ \hline 
$k \equiv 102 \pmod{124}$ & $2$ \\ \hline 
$k \equiv 320 \pmod{372}$ & $1$ \\ \hline 
$k \equiv 134 \pmod{372}$ & $2$ \\ \hline 
$k \equiv 104 \pmod{372}$ & $3$ \\ \hline 
$k \equiv 42 \pmod{248}$ & $1$ \\ \hline 
$k \equiv 136 \pmod{248}$ & $2$ \\ \hline 
$k \equiv 74 \pmod{248}$ & $3$ \\ \hline 
$k \equiv 12 \pmod{248}$ & $4$ \\ \hline 
$k \equiv 168 \pmod{248}$ & $5$ \\ \hline 
$k \equiv 602 \pmod{744}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 44 \pmod{744}$ & $2$ \\ \hline 
$k \equiv 200 \pmod{744}$ & $4$ \\ \hline 
$k \equiv 386 \pmod{744}$ & $3$ \\ \hline 
$k \equiv 572 \pmod{744}$ & $5$ \\ \hline 
$k \equiv 728 \pmod{744}$ & $6$ \\ \hline 
$k \equiv 170 \pmod{744}$ & $7$ \\ \hline 
$k \equiv 414 \pmod{496}$ & $1$ \\ \hline 
$k \equiv 446 \pmod{496}$ & $2$ \\ \hline 
$k \equiv 478 \pmod{496}$ & $3$ \\ \hline 
$k \equiv 14 \pmod{496}$ & $4$ \\ \hline 
$k \equiv 662 \pmod{992}$ & $1$ \\ \hline 
$k \equiv 694 \pmod{992}$ & $2$ \\ \hline 
$k \equiv 726 \pmod{992}$ & $3$ \\ \hline 
$k \equiv 758 \pmod{992}$ & $4$ \\ \hline 
$k \equiv 356 \pmod{1488}$ & $1$ \\ \hline 
$k \equiv 1100 \pmod{1488}$ & $2$ \\ \hline 
$k \equiv 542 \pmod{1488}$ & $3$ \\ \hline 
$k \equiv 2774 \pmod{2976}$ & $1$ \\ \hline 
$k \equiv 140 \pmod{155}$ & $1$ \\ \hline 
$k \equiv 16 \pmod{155}$ & $2$ \\ \hline 
$k \equiv 47 \pmod{155}$ & $3$ \\ \hline 
$k \equiv 78 \pmod{310}$ & $1$ \\ \hline 
$k \equiv 264 \pmod{310}$ & $2$ \\ \hline 
$k \equiv 110 \pmod{310}$ & $3$ \\ \hline 
$k \equiv 296 \pmod{310}$ & $4$ \\ \hline 
$k \equiv 17 \pmod{465}$ & $1$ \\ \hline 
$k \equiv 203 \pmod{465}$ & $2$ \\ \hline 
$k \equiv 389 \pmod{465}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 80 \pmod{465}$ & $4$ \\ \hline 
$k \equiv 266 \pmod{465}$ & $5$ \\ \hline 
$k \equiv 452 \pmod{930}$ & $1$ \\ \hline 
$k \equiv 638 \pmod{930}$ & $2$ \\ \hline 
$k \equiv 824 \pmod{930}$ & $3$ \\ \hline 
$k \equiv 50 \pmod{930}$ & $4$ \\ \hline 
$k \equiv 236 \pmod{620}$ & $1$ \\ \hline 
$k \equiv 546 \pmod{620}$ & $2$ \\ \hline 
$k \equiv 112 \pmod{1240}$ & $1$ \\ \hline 
$k \equiv 1042 \pmod{1240}$ & $2$ \\ \hline 
$k \equiv 732 \pmod{1240}$ & $4$ \\ \hline 
$k \equiv 422 \pmod{1240}$ & $3$ \\ \hline 
$k \equiv 608 \pmod{1240}$ & $5$ \\ \hline 
$k \equiv 1228 \pmod{1240}$ & $6$ \\ \hline 
$k \equiv 1538 \pmod{1860}$ & $1$ \\ \hline 
$k \equiv 1724 \pmod{1860}$ & $2$ \\ \hline 
$k \equiv 794 \pmod{1860}$ & $4$ \\ \hline 
$k \equiv 20 \pmod{1860}$ & $3$ \\ \hline 
$k \equiv 950 \pmod{1860}$ & $5$ \\ \hline 
$k \equiv 1136 \pmod{1860}$ & $6$ \\ \hline 
$k \equiv 206 \pmod{1860}$ & $7$ \\ \hline 
$k \equiv 392 \pmod{1860}$ & $8$ \\ \hline 
$k \equiv 1322 \pmod{3720}$ & $1$ \\ \hline 
$k \equiv 3182 \pmod{3720}$ & $2$ \\ \hline 
$k \equiv 578 \pmod{1395}$ & $1$ \\ \hline 
$k \equiv 113 \pmod{1395}$ & $2$ \\ \hline 
$k \equiv 1043 \pmod{1395}$ & $3$ \\ \hline 
$k \equiv 299 \pmod{1395}$ & $4$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1229 \pmod{1395}$ & $5$ \\ \hline 
$k \equiv 764 \pmod{2790}$ & $1$ \\ \hline 
$k \equiv 21 \pmod{217}$ & $1$ \\ \hline 
$k \equiv 176 \pmod{217}$ & $2$ \\ \hline 
$k \equiv 114 \pmod{217}$ & $3$ \\ \hline 
$k \equiv 52 \pmod{434}$ & $1$ \\ \hline 
$k \equiv 424 \pmod{434}$ & $2$ \\ \hline 
$k \equiv 300 \pmod{434}$ & $3$ \\ \hline 
$k \equiv 84 \pmod{434}$ & $4$ \\ \hline 
$k \equiv 22 \pmod{434}$ & $5$ \\ \hline 
$k \equiv 611 \pmod{651}$ & $1$ \\ \hline 
$k \equiv 332 \pmod{651}$ & $2$ \\ \hline 
$k \equiv 53 \pmod{651}$ & $3$ \\ \hline 
$k \equiv 146 \pmod{1302}$ & $1$ \\ \hline 
$k \equiv 1232 \pmod{1302}$ & $2$ \\ \hline 
$k \equiv 302 \pmod{1302}$ & $3$ \\ \hline 
$k \equiv 674 \pmod{1302}$ & $4$ \\ \hline 
$k \equiv 796 \pmod{868}$ & $1$ \\ \hline 
$k \equiv 208 \pmod{868}$ & $2$ \\ \hline 
$k \equiv 488 \pmod{868}$ & $3$ \\ \hline 
$k \equiv 768 \pmod{868}$ & $4$ \\ \hline 
$k \equiv 612 \pmod{868}$ & $5$ \\ \hline 
$k \equiv 178 \pmod{868}$ & $6$ \\ \hline 
$k \equiv 116 \pmod{2604}$ & $1$ \\ \hline 
$k \equiv 1418 \pmod{2604}$ & $2$ \\ \hline 
$k \equiv 860 \pmod{2604}$ & $3$ \\ \hline 
$k \equiv 2162 \pmod{2604}$ & $4$ \\ \hline 
$k \equiv 644 \pmod{2604}$ & $5$ \\ \hline 
$k \equiv 210 \pmod{1736}$ & $1$ \\ \hline 
$k \equiv 1078 \pmod{1736}$ & $2$ \\ \hline 
$k \equiv 365 \pmod{1085}$ & $1$ \\ \hline 
$k \equiv 1016 \pmod{1085}$ & $2$ \\ \hline 
$k \equiv 582 \pmod{1085}$ & $3$ \\ \hline 
$k \equiv 148 \pmod{2170}$ & $1$ \\ \hline 
$k \equiv 1884 \pmod{2170}$ & $2$ \\ \hline 
$k \equiv 520 \pmod{2170}$ & $3$ \\ \hline 
$k \equiv 86 \pmod{2170}$ & $4$ \\ \hline 
$k \equiv 1822 \pmod{2170}$ & $5$ \\ \hline 
$k \equiv 1388 \pmod{3255}$ & $1$ \\ \hline 
$k \equiv 2039 \pmod{3255}$ & $2$ \\ \hline 
$k \equiv 1760 \pmod{3255}$ & $3$ \\ \hline 
$k \equiv 2411 \pmod{3255}$ & $4$ \\ \hline 
$k \equiv 3062 \pmod{6510}$ & $1$ \\ \hline 
$k \equiv 458 \pmod{6510}$ & $2$ \\ \hline 
$k \equiv 4364 \pmod{6510}$ & $3$ \\ \hline 
$k \equiv 830 \pmod{1953}$ & $1$ \\ \hline 
$k \equiv 1481 \pmod{1953}$ & $2$ \\ \hline 
$k \equiv 179 \pmod{1953}$ & $3$ \\ \hline 
$k \equiv 272 \pmod{1953}$ & $4$ \\ \hline 
$k \equiv 923 \pmod{1953}$ & $5$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1574 \pmod{1953}$ & $6$ \\ \hline 
$k \equiv 242 \pmod{341}$ & $1$ \\ \hline 
$k \equiv 56 \pmod{341}$ & $2$ \\ \hline 
$k \equiv 211 \pmod{341}$ & $3$ \\ \hline 
$k \equiv 25 \pmod{341}$ & $4$ \\ \hline 
$k \equiv 149 \pmod{341}$ & $5$ \\ \hline 
$k \equiv 304 \pmod{682}$ & $1$ \\ \hline 
$k \equiv 118 \pmod{682}$ & $2$ \\ \hline 
$k \equiv 614 \pmod{682}$ & $3$ \\ \hline 
$k \equiv 428 \pmod{682}$ & $4$ \\ \hline 
$k \equiv 88 \pmod{682}$ & $5$ \\ \hline 
$k \equiv 584 \pmod{682}$ & $6$ \\ \hline 
$k \equiv 398 \pmod{1023}$ & $1$ \\ \hline 
$k \equiv 212 \pmod{1023}$ & $2$ \\ \hline 
$k \equiv 677 \pmod{1023}$ & $3$ \\ \hline 
$k \equiv 491 \pmod{1023}$ & $4$ \\ \hline 
$k \equiv 1328 \pmod{2046}$ & $1$ \\ \hline 
$k \equiv 1142 \pmod{2046}$ & $2$ \\ \hline 
$k \equiv 956 \pmod{2046}$ & $3$ \\ \hline 
$k \equiv 182 \pmod{403}$ & $1$ \\ \hline 
$k \equiv 27 \pmod{403}$ & $2$ \\ \hline 
$k \equiv 275 \pmod{403}$ & $3$ \\ \hline 
$k \equiv 120 \pmod{403}$ & $4$ \\ \hline 
$k \equiv 368 \pmod{403}$ & $5$ \\ \hline 
$k \equiv 616 \pmod{806}$ & $1$ \\ \hline 
$k \equiv 58 \pmod{806}$ & $2$ \\ \hline 
$k \equiv 306 \pmod{806}$ & $3$ \\ \hline 
$k \equiv 554 \pmod{1209}$ & $1$ \\ \hline 
$k \equiv 647 \pmod{1209}$ & $2$ \\ \hline 
$k \equiv 89 \pmod{1209}$ & $3$ \\ \hline 
$k \equiv 740 \pmod{2418}$ & $1$ \\ \hline 
$k \equiv 338 \pmod{2418}$ & $2$ \\ \hline 
$k \equiv 2198 \pmod{2418}$ & $3$ \\ \hline 
$k \equiv 1640 \pmod{2418}$ & $4$ \\ \hline 
$k \equiv 1082 \pmod{2418}$ & $5$ \\ \hline 
$k \equiv 524 \pmod{1612}$ & $1$ \\ \hline 
$k \equiv 772 \pmod{1612}$ & $2$ \\ \hline 
$k \equiv 1020 \pmod{1612}$ & $3$ \\ \hline 
$k \equiv 1268 \pmod{1612}$ & $4$ \\ \hline 
$k \equiv 1516 \pmod{1612}$ & $5$ \\ \hline 
$k \equiv 2942 \pmod{4836}$ & $1$ \\ \hline 
$k \equiv 4802 \pmod{4836}$ & $2$ \\ \hline 
$k \equiv 1826 \pmod{4836}$ & $3$ \\ \hline 
$k \equiv 3686 \pmod{4836}$ & $4$ \\ \hline 
$k \equiv 710 \pmod{4836}$ & $5$ \\ \hline 
$k \equiv 803 \pmod{3627}$ & $1$ \\ \hline 
$k \equiv 2012 \pmod{3627}$ & $2$ \\ \hline 
$k \equiv 3221 \pmod{3627}$ & $3$ \\ \hline 
$k \equiv 245 \pmod{3627}$ & $4$ \\ \hline 
$k \equiv 1454 \pmod{3627}$ & $5$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.75 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 6290 \pmod{7254}$ & $1$ \\ \hline 
$k \equiv 3314 \pmod{7254}$ & $2$ \\ \hline 
$k \equiv 896 \pmod{14508}$ & $1$ \\ \hline 
$k \equiv 8150 \pmod{14508}$ & $2$ \\ \hline 
$k \equiv 5732 \pmod{14508}$ & $3$ \\ \hline 
$k \equiv 12986 \pmod{14508}$ & $4$ \\ \hline 
$k \equiv 10 \pmod{34}$ & $1$ \\ \hline 
$k \equiv 153 \pmod{527}$ & $1$ \\ \hline 
$k \equiv 494 \pmod{527}$ & $2$ \\ \hline 
$k \equiv 308 \pmod{527}$ & $3$ \\ \hline 
$k \equiv 122 \pmod{527}$ & $4$ \\ \hline 
$k \equiv 990 \pmod{1054}$ & $1$ \\ \hline 
$k \equiv 804 \pmod{1054}$ & $2$ \\ \hline 
$k \equiv 1145 \pmod{1581}$ & $1$ \\ \hline 
$k \equiv 959 \pmod{1581}$ & $2$ \\ \hline 
$k \equiv 773 \pmod{1581}$ & $3$ \\ \hline 
$k \equiv 587 \pmod{1581}$ & $4$ \\ \hline 
$k \equiv 215 \pmod{1581}$ & $5$ \\ \hline 
$k \equiv 29 \pmod{1581}$ & $6$ \\ \hline 
$k \equiv 1424 \pmod{3162}$ & $1$ \\ \hline 
$k \equiv 1238 \pmod{3162}$ & $2$ \\ \hline 
$k \equiv 1052 \pmod{2108}$ & $1$ \\ \hline 
$k \equiv 4214 \pmod{6324}$ & $1$ \\ \hline 
$k \equiv 4028 \pmod{6324}$ & $2$ \\ \hline 
$k \equiv 866 \pmod{6324}$ & $3$ \\ \hline 
$k \equiv 247 \pmod{589}$ & $1$ \\ \hline 
$k \equiv 495 \pmod{589}$ & $2$ \\ \hline 
$k \equiv 154 \pmod{1178}$ & $1$ \\ \hline 
$k \equiv 402 \pmod{1178}$ & $2$ \\ \hline 
$k \equiv 650 \pmod{1178}$ & $3$ \\ \hline 
$k \equiv 898 \pmod{1178}$ & $4$ \\ \hline 
$k \equiv 1146 \pmod{1178}$ & $5$ \\ \hline 
$k \equiv 1394 \pmod{1767}$ & $1$ \\ \hline 
$k \equiv 464 \pmod{1767}$ & $2$ \\ \hline 
$k \equiv 1301 \pmod{1767}$ & $3$ \\ \hline 
$k \equiv 371 \pmod{1767}$ & $4$ \\ \hline 
$k \equiv 1208 \pmod{3534}$ & $1$ \\ \hline 
$k \equiv 278 \pmod{3534}$ & $2$ \\ \hline 
$k \equiv 2882 \pmod{3534}$ & $3$ \\ \hline 
$k \equiv 1952 \pmod{3534}$ & $4$ \\ \hline 
$k \equiv 2200 \pmod{2356}$ & $1$ \\ \hline 
$k \equiv 1022 \pmod{2356}$ & $2$ \\ \hline 
$k \equiv 92 \pmod{2356}$ & $3$ \\ \hline 
$k \equiv 3626 \pmod{7068}$ & $1$ \\ \hline 
$k \equiv 2696 \pmod{7068}$ & $2$ \\ \hline 
$k \equiv 6230 \pmod{7068}$ & $3$ \\ \hline 
$k \equiv 5300 \pmod{7068}$ & $4$ \\ \hline 
$k \equiv 1766 \pmod{7068}$ & $5$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 2 \pmod{13}$ & $1$ \\ \hline 
$k \equiv 3 \pmod{21}$ & $1$ \\ \hline 
$k \equiv 19 \pmod{28}$ & $1$ \\ \hline 
$k \equiv 10 \pmod{22}$ & $1$ \\ \hline 
$k \equiv 9 \pmod{110}$ & $1$ \\ \hline 
$k \equiv 0 \pmod{6}$ & $1$ \\ \hline 
$k \equiv 11 \pmod{15}$ & $1$ \\ \hline 
$k \equiv 13 \pmod{16}$ & $1$ \\ \hline 
$k \equiv 0 \pmod{17}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{17}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{34}$ & $1$ \\ \hline 
$k \equiv 19 \pmod{34}$ & $2$ \\ \hline 
$k \equiv 3 \pmod{34}$ & $3$ \\ \hline 
$k \equiv 88 \pmod{204}$ & $1$ \\ \hline 
$k \equiv 20 \pmod{204}$ & $2$ \\ \hline 
$k \equiv 190 \pmod{204}$ & $3$ \\ \hline 
$k \equiv 122 \pmod{204}$ & $4$ \\ \hline 
$k \equiv 4 \pmod{68}$ & $1$ \\ \hline 
$k \equiv 21 \pmod{68}$ & $2$ \\ \hline 
$k \equiv 38 \pmod{68}$ & $3$ \\ \hline 
$k \equiv 123 \pmod{136}$ & $1$ \\ \hline 
$k \equiv 55 \pmod{136}$ & $2$ \\ \hline 
$k \equiv 5 \pmod{272}$ & $1$ \\ \hline 
$k \equiv 243 \pmod{272}$ & $2$ \\ \hline 
$k \equiv 651 \pmod{1632}$ & $4$ \\ \hline 
$k \equiv 2827 \pmod{3264}$ & $1$ \\ \hline 
$k \equiv 1195 \pmod{3264}$ & $2$ \\ \hline 
$k \equiv 1739 \pmod{3264}$ & $3$ \\ \hline 
$k \equiv 107 \pmod{3264}$ & $4$ \\ \hline 
$k \equiv 3099 \pmod{6528}$ & $1$ \\ \hline 
$k \equiv 1467 \pmod{6528}$ & $2$ \\ \hline 
$k \equiv 6363 \pmod{6528}$ & $3$ \\ \hline 
$k \equiv 4731 \pmod{13056}$ & $1$ \\ \hline 
$k \equiv 11259 \pmod{13056}$ & $2$ \\ \hline 
$k \equiv 379 \pmod{4896}$ & $1$ \\ \hline 
$k \equiv 2011 \pmod{4896}$ & $2$ \\ \hline 
$k \equiv 3643 \pmod{4896}$ & $3$ \\ \hline 
$k \equiv 4187 \pmod{4896}$ & $4$ \\ \hline 
$k \equiv 923 \pmod{9792}$ & $1$ \\ \hline 
$k \equiv 7451 \pmod{9792}$ & $2$ \\ \hline 
$k \equiv 5819 \pmod{9792}$ & $3$ \\ \hline 
$k \equiv 2555 \pmod{9792}$ & $4$ \\ \hline 
$k \equiv 39 \pmod{544}$ & $1$ \\ \hline 
$k \equiv 311 \pmod{544}$ & $2$ \\ \hline 
$k \equiv 175 \pmod{544}$ & $3$ \\ \hline 
$k \equiv 1025 \pmod{8704}$ & $1$ \\ \hline 
$k \equiv 5377 \pmod{8704}$ & $2$ \\ \hline 
$k \equiv 2113 \pmod{4352}$ & $1$ \\ \hline 
$k \equiv 3201 \pmod{4352}$ & $2$ \\ \hline 
$k \equiv 4289 \pmod{4352}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1569 \pmod{2176}$ & $1$ \\ \hline 
$k \equiv 481 \pmod{2176}$ & $2$ \\ \hline 
$k \equiv 73 \pmod{1088}$ & $1$ \\ \hline 
$k \equiv 209 \pmod{1088}$ & $2$ \\ \hline 
$k \equiv 345 \pmod{1088}$ & $3$ \\ \hline 
$k \equiv 617 \pmod{1088}$ & $4$ \\ \hline 
$k \equiv 753 \pmod{1088}$ & $5$ \\ \hline 
$k \equiv 889 \pmod{1088}$ & $6$ \\ \hline 
$k \equiv 56 \pmod{459}$ & $1$ \\ \hline 
$k \equiv 413 \pmod{459}$ & $2$ \\ \hline 
$k \equiv 311 \pmod{459}$ & $3$ \\ \hline 
$k \equiv 209 \pmod{459}$ & $4$ \\ \hline 
$k \equiv 107 \pmod{459}$ & $5$ \\ \hline 
$k \equiv 464 \pmod{918}$ & $1$ \\ \hline 
$k \equiv 362 \pmod{918}$ & $2$ \\ \hline 
$k \equiv 260 \pmod{918}$ & $3$ \\ \hline 
$k \equiv 158 \pmod{918}$ & $4$ \\ \hline 
$k \equiv 124 \pmod{204}$ & $5$ \\ \hline 
$k \equiv 22 \pmod{204}$ & $6$ \\ \hline 
$k \equiv 447 \pmod{1632}$ & $1$ \\ \hline 
$k \equiv 991 \pmod{1632}$ & $2$ \\ \hline 
$k \equiv 1535 \pmod{1632}$ & $3$ \\ \hline 
$k \equiv 40 \pmod{51}$ & $1$ \\ \hline 
$k \equiv 23 \pmod{51}$ & $2$ \\ \hline 
$k \equiv 7 \pmod{51}$ & $3$ \\ \hline 
$k \equiv 41 \pmod{51}$ & $4$ \\ \hline 
$k \equiv 57 \pmod{102}$ & $1$ \\ \hline 
$k \equiv 75 \pmod{102}$ & $2$ \\ \hline 
$k \equiv 127 \pmod{153}$ & $1$ \\ \hline 
$k \equiv 110 \pmod{153}$ & $2$ \\ \hline 
$k \equiv 76 \pmod{153}$ & $3$ \\ \hline 
$k \equiv 59 \pmod{153}$ & $4$ \\ \hline 
$k \equiv 25 \pmod{153}$ & $5$ \\ \hline 
$k \equiv 8 \pmod{153}$ & $6$ \\ \hline 
$k \equiv 297 \pmod{306}$ & $1$ \\ \hline 
$k \equiv 93 \pmod{306}$ & $2$ \\ \hline 
$k \equiv 195 \pmod{306}$ & $3$ \\ \hline 
$k \equiv 145 \pmod{408}$ & $1$ \\ \hline 
$k \equiv 43 \pmod{408}$ & $2$ \\ \hline 
$k \equiv 349 \pmod{408}$ & $3$ \\ \hline 
$k \equiv 247 \pmod{408}$ & $4$ \\ \hline 
$k \equiv 128 \pmod{408}$ & $5$ \\ \hline 
$k \equiv 434 \pmod{816}$ & $1$ \\ \hline 
$k \equiv 26 \pmod{816}$ & $2$ \\ \hline 
$k \equiv 740 \pmod{816}$ & $3$ \\ \hline 
$k \equiv 332 \pmod{816}$ & $4$ \\ \hline 
$k \equiv 230 \pmod{2040}$ & $1$ \\ \hline 
$k \equiv 1046 \pmod{2040}$ & $2$ \\ \hline 
$k \equiv 1862 \pmod{2040}$ & $3$ \\ \hline 
$k \equiv 638 \pmod{2040}$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1454 \pmod{2040}$ & $5$ \\ \hline 
$k \equiv 111 \pmod{612}$ & $1$ \\ \hline 
$k \equiv 9 \pmod{612}$ & $2$ \\ \hline 
$k \equiv 519 \pmod{612}$ & $3$ \\ \hline 
$k \equiv 417 \pmod{612}$ & $4$ \\ \hline 
$k \equiv 315 \pmod{612}$ & $5$ \\ \hline 
$k \equiv 213 \pmod{612}$ & $6$ \\ \hline 
$k \equiv 94 \pmod{306}$ & $4$ \\ \hline 
$k \equiv 298 \pmod{306}$ & $5$ \\ \hline 
$k \equiv 196 \pmod{306}$ & $6$ \\ \hline 
$k \equiv 77 \pmod{1224}$ & $1$ \\ \hline 
$k \equiv 1097 \pmod{1224}$ & $2$ \\ \hline 
$k \equiv 893 \pmod{1224}$ & $3$ \\ \hline 
$k \equiv 689 \pmod{1224}$ & $4$ \\ \hline 
$k \equiv 485 \pmod{1224}$ & $5$ \\ \hline 
$k \equiv 1505 \pmod{2448}$ & $1$ \\ \hline 
$k \equiv 281 \pmod{2448}$ & $2$ \\ \hline 
$k \equiv 995 \pmod{1020}$ & $1$ \\ \hline 
$k \equiv 791 \pmod{1020}$ & $2$ \\ \hline 
$k \equiv 587 \pmod{1020}$ & $3$ \\ \hline 
$k \equiv 383 \pmod{1020}$ & $4$ \\ \hline 
$k \equiv 179 \pmod{1020}$ & $5$ \\ \hline 
$k \equiv 10 \pmod{85}$ & $1$ \\ \hline 
$k \equiv 61 \pmod{85}$ & $2$ \\ \hline 
$k \equiv 27 \pmod{85}$ & $3$ \\ \hline 
$k \equiv 78 \pmod{170}$ & $1$ \\ \hline 
$k \equiv 163 \pmod{170}$ & $2$ \\ \hline 
$k \equiv 44 \pmod{170}$ & $3$ \\ \hline 
$k \equiv 129 \pmod{680}$ & $1$ \\ \hline 
$k \equiv 299 \pmod{680}$ & $2$ \\ \hline 
$k \equiv 469 \pmod{680}$ & $3$ \\ \hline 
$k \equiv 639 \pmod{680}$ & $4$ \\ \hline 
$k \equiv 215 \pmod{255}$ & $1$ \\ \hline 
$k \equiv 62 \pmod{255}$ & $2$ \\ \hline 
$k \equiv 113 \pmod{255}$ & $3$ \\ \hline 
$k \equiv 164 \pmod{255}$ & $4$ \\ \hline 
$k \equiv 45 \pmod{510}$ & $1$ \\ \hline 
$k \equiv 351 \pmod{510}$ & $2$ \\ \hline 
$k \equiv 147 \pmod{510}$ & $3$ \\ \hline 
$k \equiv 453 \pmod{510}$ & $4$ \\ \hline 
$k \equiv 249 \pmod{510}$ & $5$ \\ \hline 
$k \equiv 640 \pmod{1020}$ & $6$ \\ \hline 
$k \equiv 385 \pmod{1020}$ & $7$ \\ \hline 
$k \equiv 130 \pmod{4080}$ & $2$ \\ \hline 
$k \equiv 3190 \pmod{4080}$ & $1$ \\ \hline 
$k \equiv 2170 \pmod{4080}$ & $3$ \\ \hline 
$k \equiv 1150 \pmod{4080}$ & $4$ \\ \hline 
$k \equiv 2935 \pmod{3060}$ & $2$ \\ \hline 
$k \equiv 895 \pmod{3060}$ & $1$ \\ \hline 
$k \equiv 1915 \pmod{3060}$ & $3$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 181 \pmod{765}$ & $1$ \\ \hline 
$k \equiv 436 \pmod{765}$ & $2$ \\ \hline 
$k \equiv 1456 \pmod{1530}$ & $1$ \\ \hline 
$k \equiv 691 \pmod{1530}$ & $2$ \\ \hline 
$k \equiv 1252 \pmod{1530}$ & $4$ \\ \hline 
$k \equiv 487 \pmod{1530}$ & $3$ \\ \hline 
$k \equiv 742 \pmod{1530}$ & $5$ \\ \hline 
$k \equiv 1507 \pmod{1530}$ & $6$ \\ \hline 
$k \equiv 232 \pmod{3060}$ & $4$ \\ \hline 
$k \equiv 997 \pmod{3060}$ & $6$ \\ \hline 
$k \equiv 1762 \pmod{3060}$ & $5$ \\ \hline 
$k \equiv 2527 \pmod{3060}$ & $7$ \\ \hline 
$k \equiv 28 \pmod{425}$ & $1$ \\ \hline 
$k \equiv 283 \pmod{425}$ & $2$ \\ \hline 
$k \equiv 113 \pmod{425}$ & $3$ \\ \hline 
$k \equiv 368 \pmod{1700}$ & $1$ \\ \hline 
$k \equiv 793 \pmod{1700}$ & $2$ \\ \hline 
$k \equiv 1218 \pmod{1700}$ & $3$ \\ \hline 
$k \equiv 1643 \pmod{1700}$ & $4$ \\ \hline 
$k \equiv 1048 \pmod{1700}$ & $5$ \\ \hline 
$k \equiv 198 \pmod{1700}$ & $6$ \\ \hline 
$k \equiv 623 \pmod{850}$ & $1$ \\ \hline 
$k \equiv 79 \pmod{1275}$ & $1$ \\ \hline 
$k \equiv 334 \pmod{1275}$ & $2$ \\ \hline 
$k \equiv 589 \pmod{1275}$ & $3$ \\ \hline 
$k \equiv 844 \pmod{1275}$ & $4$ \\ \hline 
$k \equiv 2374 \pmod{2550}$ & $1$ \\ \hline 
$k \equiv 1099 \pmod{2550}$ & $2$ \\ \hline 
$k \equiv 63 \pmod{119}$ & $1$ \\ \hline 
$k \equiv 29 \pmod{119}$ & $2$ \\ \hline 
$k \equiv 114 \pmod{119}$ & $3$ \\ \hline 
$k \equiv 80 \pmod{119}$ & $4$ \\ \hline 
$k \equiv 46 \pmod{238}$ & $1$ \\ \hline 
$k \equiv 165 \pmod{238}$ & $2$ \\ \hline 
$k \equiv 12 \pmod{238}$ & $3$ \\ \hline 
$k \equiv 131 \pmod{476}$ & $1$ \\ \hline 
$k \equiv 216 \pmod{476}$ & $2$ \\ \hline 
$k \equiv 97 \pmod{476}$ & $3$ \\ \hline 
$k \equiv 454 \pmod{476}$ & $4$ \\ \hline 
$k \equiv 335 \pmod{476}$ & $5$ \\ \hline 
$k \equiv 1797 \pmod{1904}$ & $1$ \\ \hline 
$k \equiv 1321 \pmod{1904}$ & $2$ \\ \hline 
$k \equiv 2273 \pmod{3808}$ & $1$ \\ \hline 
$k \equiv 369 \pmod{3808}$ & $2$ \\ \hline 
$k \equiv 336 \pmod{952}$ & $1$ \\ \hline 
$k \equiv 217 \pmod{952}$ & $2$ \\ \hline 
$k \equiv 98 \pmod{952}$ & $3$ \\ \hline 
$k \equiv 931 \pmod{952}$ & $4$ \\ \hline 
$k \equiv 812 \pmod{952}$ & $5$ \\ \hline 
$k \equiv 574 \pmod{952}$ & $6$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 693 \pmod{1904}$ & $3$ \\ \hline 
$k \equiv 455 \pmod{1904}$ & $4$ \\ \hline 
$k \equiv 1407 \pmod{1904}$ & $5$ \\ \hline 
$k \equiv 64 \pmod{357}$ & $1$ \\ \hline 
$k \equiv 302 \pmod{357}$ & $2$ \\ \hline 
$k \equiv 268 \pmod{357}$ & $3$ \\ \hline 
$k \equiv 149 \pmod{357}$ & $4$ \\ \hline 
$k \equiv 115 \pmod{357}$ & $5$ \\ \hline 
$k \equiv 353 \pmod{357}$ & $6$ \\ \hline 
$k \equiv 183 \pmod{714}$ & $1$ \\ \hline 
$k \equiv 387 \pmod{714}$ & $2$ \\ \hline 
$k \equiv 1305 \pmod{1428}$ & $1$ \\ \hline 
$k \equiv 591 \pmod{1428}$ & $2$ \\ \hline 
$k \equiv 200 \pmod{595}$ & $1$ \\ \hline 
$k \equiv 557 \pmod{595}$ & $2$ \\ \hline 
$k \equiv 438 \pmod{595}$ & $3$ \\ \hline 
$k \equiv 319 \pmod{595}$ & $4$ \\ \hline 
$k \equiv 676 \pmod{1785}$ & $1$ \\ \hline 
$k \equiv 81 \pmod{1785}$ & $2$ \\ \hline 
$k \equiv 880 \pmod{1190}$ & $2$ \\ \hline 
$k \equiv 761 \pmod{1190}$ & $1$ \\ \hline 
$k \equiv 642 \pmod{1190}$ & $3$ \\ \hline 
$k \equiv 523 \pmod{1190}$ & $4$ \\ \hline 
$k \equiv 404 \pmod{1190}$ & $5$ \\ \hline 
$k \equiv 285 \pmod{1190}$ & $6$ \\ \hline 
$k \equiv 166 \pmod{2380}$ & $1$ \\ \hline 
$k \equiv 1356 \pmod{2380}$ & $2$ \\ \hline 
$k \equiv 47 \pmod{2380}$ & $3$ \\ \hline 
$k \equiv 1237 \pmod{2380}$ & $4$ \\ \hline 
$k \equiv 1118 \pmod{3570}$ & $1$ \\ \hline 
$k \equiv 3498 \pmod{3570}$ & $2$ \\ \hline 
$k \equiv 2308 \pmod{3570}$ & $3$ \\ \hline 
$k \equiv 999 \pmod{3570}$ & $4$ \\ \hline 
$k \equiv 3379 \pmod{3570}$ & $5$ \\ \hline 
$k \equiv 2189 \pmod{3570}$ & $6$ \\ \hline 
$k \equiv 251 \pmod{833}$ & $1$ \\ \hline 
$k \equiv 13 \pmod{833}$ & $2$ \\ \hline 
$k \equiv 608 \pmod{833}$ & $3$ \\ \hline 
$k \equiv 370 \pmod{833}$ & $4$ \\ \hline 
$k \equiv 132 \pmod{833}$ & $5$ \\ \hline 
$k \equiv 1560 \pmod{1666}$ & $1$ \\ \hline 
$k \equiv 727 \pmod{1666}$ & $2$ \\ \hline 
$k \equiv 1322 \pmod{1666}$ & $3$ \\ \hline 
$k \equiv 489 \pmod{1666}$ & $4$ \\ \hline 
$k \equiv 99 \pmod{187}$ & $1$ \\ \hline 
$k \equiv 133 \pmod{187}$ & $2$ \\ \hline 
$k \equiv 167 \pmod{187}$ & $3$ \\ \hline 
$k \equiv 14 \pmod{374}$ & $1$ \\ \hline 
$k \equiv 201 \pmod{374}$ & $2$ \\ \hline 
$k \equiv 48 \pmod{374}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 235 \pmod{374}$ & $4$ \\ \hline 
$k \equiv 65 \pmod{374}$ & $5$ \\ \hline 
$k \equiv 456 \pmod{748}$ & $1$ \\ \hline 
$k \equiv 269 \pmod{748}$ & $2$ \\ \hline 
$k \equiv 82 \pmod{748}$ & $3$ \\ \hline 
$k \equiv 643 \pmod{748}$ & $4$ \\ \hline 
$k \equiv 592 \pmod{1496}$ & $1$ \\ \hline 
$k \equiv 218 \pmod{1496}$ & $2$ \\ \hline 
$k \equiv 1340 \pmod{1496}$ & $3$ \\ \hline 
$k \equiv 966 \pmod{1496}$ & $4$ \\ \hline 
$k \equiv 405 \pmod{1870}$ & $1$ \\ \hline 
$k \equiv 31 \pmod{1870}$ & $2$ \\ \hline 
$k \equiv 3397 \pmod{3740}$ & $1$ \\ \hline 
$k \equiv 1527 \pmod{3740}$ & $2$ \\ \hline 
$k \equiv 1153 \pmod{3740}$ & $3$ \\ \hline 
$k \equiv 3023 \pmod{3740}$ & $4$ \\ \hline 
$k \equiv 490 \pmod{935}$ & $1$ \\ \hline 
$k \equiv 116 \pmod{935}$ & $2$ \\ \hline 
$k \equiv 677 \pmod{935}$ & $3$ \\ \hline 
$k \equiv 303 \pmod{935}$ & $4$ \\ \hline 
$k \equiv 864 \pmod{935}$ & $5$ \\ \hline 
$k \equiv 337 \pmod{561}$ & $1$ \\ \hline 
$k \equiv 524 \pmod{561}$ & $2$ \\ \hline 
$k \equiv 184 \pmod{561}$ & $3$ \\ \hline 
$k \equiv 371 \pmod{561}$ & $4$ \\ \hline 
$k \equiv 711 \pmod{1122}$ & $1$ \\ \hline 
$k \equiv 1119 \pmod{1122}$ & $2$ \\ \hline 
$k \equiv 117 \pmod{221}$ & $1$ \\ \hline 
$k \equiv 66 \pmod{221}$ & $2$ \\ \hline 
$k \equiv 185 \pmod{221}$ & $3$ \\ \hline 
$k \equiv 134 \pmod{442}$ & $1$ \\ \hline 
$k \equiv 355 \pmod{442}$ & $2$ \\ \hline 
$k \equiv 304 \pmod{442}$ & $3$ \\ \hline 
$k \equiv 83 \pmod{442}$ & $4$ \\ \hline 
$k \equiv 32 \pmod{442}$ & $5$ \\ \hline 
$k \equiv 1137 \pmod{1768}$ & $2$ \\ \hline 
$k \equiv 1579 \pmod{1768}$ & $1$ \\ \hline 
$k \equiv 253 \pmod{1768}$ & $3$ \\ \hline 
$k \equiv 695 \pmod{1768}$ & $4$ \\ \hline 
$k \equiv 644 \pmod{884}$ & $1$ \\ \hline 
$k \equiv 865 \pmod{884}$ & $2$ \\ \hline 
$k \equiv 202 \pmod{884}$ & $3$ \\ \hline 
$k \equiv 423 \pmod{884}$ & $4$ \\ \hline 
$k \equiv 151 \pmod{663}$ & $1$ \\ \hline 
$k \equiv 593 \pmod{663}$ & $2$ \\ \hline 
$k \equiv 100 \pmod{663}$ & $3$ \\ \hline 
$k \equiv 1035 \pmod{1326}$ & $1$ \\ \hline 
$k \equiv 321 \pmod{1326}$ & $2$ \\ \hline 
$k \equiv 1868 \pmod{2652}$ & $1$ \\ \hline 
$k \equiv 1205 \pmod{2652}$ & $2$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 542 \pmod{2652}$ & $3$ \\ \hline 
$k \equiv 2531 \pmod{2652}$ & $4$ \\ \hline 
$k \equiv 270 \pmod{1105}$ & $1$ \\ \hline 
$k \equiv 712 \pmod{1105}$ & $2$ \\ \hline 
$k \equiv 933 \pmod{1105}$ & $3$ \\ \hline 
$k \equiv 49 \pmod{1105}$ & $4$ \\ \hline 
$k \equiv 2701 \pmod{3315}$ & $1$ \\ \hline 
$k \equiv 1596 \pmod{3315}$ & $2$ \\ \hline 
$k \equiv 2871 \pmod{3315}$ & $3$ \\ \hline 
$k \equiv 661 \pmod{3315}$ & $4$ \\ \hline 
$k \equiv 1324 \pmod{3315}$ & $5$ \\ \hline 
$k \equiv 440 \pmod{2210}$ & $1$ \\ \hline 
$k \equiv 1545 \pmod{2210}$ & $2$ \\ \hline 
$k \equiv 882 \pmod{2210}$ & $3$ \\ \hline 
$k \equiv 4197 \pmod{4420}$ & $1$ \\ \hline 
$k \equiv 1987 \pmod{4420}$ & $2$ \\ \hline 
$k \equiv 2208 \pmod{4420}$ & $5$ \\ \hline 
$k \equiv 3313 \pmod{4420}$ & $3$ \\ \hline 
$k \equiv 4418 \pmod{4420}$ & $4$ \\ \hline 
$k \equiv 1103 \pmod{4420}$ & $6$ \\ \hline 
$k \equiv 219 \pmod{6630}$ & $1$ \\ \hline 
$k \equiv 5744 \pmod{6630}$ & $2$ \\ \hline 
$k \equiv 2429 \pmod{6630}$ & $3$ \\ \hline 
$k \equiv 168 \pmod{1547}$ & $1$ \\ \hline 
$k \equiv 610 \pmod{1547}$ & $2$ \\ \hline 
$k \equiv 1052 \pmod{1547}$ & $3$ \\ \hline 
$k \equiv 1936 \pmod{3094}$ & $1$ \\ \hline 
$k \equiv 389 \pmod{3094}$ & $2$ \\ \hline 
$k \equiv 2820 \pmod{3094}$ & $3$ \\ \hline 
$k \equiv 1273 \pmod{3094}$ & $4$ \\ \hline 
$k \equiv 5472 \pmod{6188}$ & $1$ \\ \hline 
$k \equiv 3925 \pmod{6188}$ & $2$ \\ \hline 
$k \equiv 2378 \pmod{6188}$ & $3$ \\ \hline 
$k \equiv 4588 \pmod{4641}$ & $1$ \\ \hline 
$k \equiv 3041 \pmod{4641}$ & $2$ \\ \hline 
$k \equiv 16 \pmod{289}$ & $1$ \\ \hline 
$k \equiv 33 \pmod{289}$ & $2$ \\ \hline 
$k \equiv 50 \pmod{289}$ & $3$ \\ \hline 
$k \equiv 356 \pmod{578}$ & $1$ \\ \hline 
$k \equiv 67 \pmod{578}$ & $2$ \\ \hline 
$k \equiv 84 \pmod{578}$ & $3$ \\ \hline 
$k \equiv 373 \pmod{578}$ & $4$ \\ \hline 
$k \equiv 390 \pmod{578}$ & $5$ \\ \hline 
$k \equiv 1257 \pmod{2312}$ & $2$ \\ \hline 
$k \equiv 1835 \pmod{2312}$ & $1$ \\ \hline 
$k \equiv 101 \pmod{2312}$ & $3$ \\ \hline 
$k \equiv 679 \pmod{2312}$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1699 \pmod{2312}$ & $5$ \\ \hline 
$k \equiv 696 \pmod{1156}$ & $1$ \\ \hline 
$k \equiv 985 \pmod{1156}$ & $2$ \\ \hline 
$k \equiv 118 \pmod{1156}$ & $3$ \\ \hline 
$k \equiv 407 \pmod{1156}$ & $4$ \\ \hline 
$k \equiv 1121 \pmod{1156}$ & $5$ \\ \hline 
$k \equiv 424 \pmod{867}$ & $1$ \\ \hline 
$k \equiv 713 \pmod{867}$ & $2$ \\ \hline 
$k \equiv 730 \pmod{867}$ & $3$ \\ \hline 
$k \equiv 152 \pmod{867}$ & $4$ \\ \hline 
$k \equiv 169 \pmod{867}$ & $6$ \\ \hline 
$k \equiv 458 \pmod{867}$ & $5$ \\ \hline 
$k \equiv 475 \pmod{867}$ & $7$ \\ \hline 
$k \equiv 764 \pmod{867}$ & $8$ \\ \hline 
$k \equiv 135 \pmod{1734}$ & $1$ \\ \hline 
$k \equiv 441 \pmod{1734}$ & $2$ \\ \hline 
$k \equiv 747 \pmod{1734}$ & $4$ \\ \hline 
$k \equiv 1053 \pmod{1734}$ & $3$ \\ \hline 
$k \equiv 1359 \pmod{1734}$ & $5$ \\ \hline 
$k \equiv 1648 \pmod{1734}$ & $6$ \\ \hline 
$k \equiv 1648 \pmod{2601}$ & $1$ \\ \hline 
$k \equiv 2515 \pmod{2601}$ & $2$ \\ \hline 
$k \equiv 781 \pmod{2601}$ & $3$ \\ \hline 
$k \equiv 1937 \pmod{2601}$ & $4$ \\ \hline 
$k \equiv 2804 \pmod{5202}$ & $1$ \\ \hline 
$k \equiv 203 \pmod{5202}$ & $2$ \\ \hline 
$k \equiv 1070 \pmod{5202}$ & $3$ \\ \hline 
$k \equiv 3671 \pmod{5202}$ & $4$ \\ \hline 
$k \equiv 220 \pmod{1445}$ & $3$ \\ \hline 
$k \equiv 1376 \pmod{1445}$ & $1$ \\ \hline 
$k \equiv 1087 \pmod{1445}$ & $2$ \\ \hline 
$k \equiv 798 \pmod{1445}$ & $4$ \\ \hline 
$k \equiv 509 \pmod{1445}$ & $5$ \\ \hline 
$k \equiv 815 \pmod{1445}$ & $6$ \\ \hline 
$k \equiv 1971 \pmod{2890}$ & $1$ \\ \hline 
$k \equiv 526 \pmod{2890}$ & $2$ \\ \hline 
$k \equiv 1682 \pmod{2890}$ & $3$ \\ \hline 
$k \equiv 3127 \pmod{5780}$ & $9$ \\ \hline 
$k \equiv 237 \pmod{5780}$ & $10$ \\ \hline 
$k \equiv 5728 \pmod{5780}$ & $1$ \\ \hline 
$k \equiv 1393 \pmod{5780}$ & $2$ \\ \hline 
$k \equiv 2838 \pmod{5780}$ & $3$ \\ \hline 
$k \equiv 4283 \pmod{5780}$ & $4$ \\ \hline 
$k \equiv 1104 \pmod{5780}$ & $6$ \\ \hline 
$k \equiv 2549 \pmod{5780}$ & $5$ \\ \hline 
$k \equiv 3994 \pmod{5780}$ & $7$ \\ \hline 
$k \equiv 5439 \pmod{5780}$ & $8$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 543 \pmod{6936}$ & $1$ \\ \hline 
$k \equiv 5167 \pmod{6936}$ & $2$ \\ \hline 
$k \equiv 2855 \pmod{6936}$ & $3$ \\ \hline 
$k \equiv 832 \pmod{3468}$ & $1$ \\ \hline 
$k \equiv 2566 \pmod{3468}$ & $2$ \\ \hline 
$k \equiv 1988 \pmod{3468}$ & $3$ \\ \hline 
$k \equiv 254 \pmod{3468}$ & $4$ \\ \hline 
$k \equiv 560 \pmod{2023}$ & $1$ \\ \hline 
$k \equiv 1716 \pmod{2023}$ & $2$ \\ \hline 
$k \equiv 849 \pmod{2023}$ & $3$ \\ \hline 
$k \equiv 1138 \pmod{4046}$ & $1$ \\ \hline 
$k \equiv 3161 \pmod{4046}$ & $2$ \\ \hline 
$k \equiv 3450 \pmod{4046}$ & $3$ \\ \hline 
$k \equiv 5473 \pmod{16184}$ & $1$ \\ \hline 
$k \equiv 1427 \pmod{16184}$ & $2$ \\ \hline 
$k \equiv 13565 \pmod{16184}$ & $3$ \\ \hline 
$k \equiv 9519 \pmod{16184}$ & $4$ \\ \hline 
$k \equiv 6340 \pmod{8092}$ & $1$ \\ \hline 
$k \equiv 4317 \pmod{8092}$ & $2$ \\ \hline 
$k \equiv 2294 \pmod{8092}$ & $3$ \\ \hline 
$k \equiv 2005 \pmod{6069}$ & $1$ \\ \hline 
$k \equiv 4028 \pmod{6069}$ & $2$ \\ \hline 
$k \equiv 1155 \pmod{3179}$ & $1$ \\ \hline 
$k \equiv 2311 \pmod{3179}$ & $2$ \\ \hline 
$k \equiv 288 \pmod{3179}$ & $3$ \\ \hline 
$k \equiv 1444 \pmod{3179}$ & $4$ \\ \hline 
$k \equiv 2600 \pmod{3179}$ & $5$ \\ \hline 
$k \equiv 6357 \pmod{6358}$ & $1$ \\ \hline 
$k \equiv 3756 \pmod{6358}$ & $2$ \\ \hline 
$k \equiv 577 \pmod{6358}$ & $3$ \\ \hline 
$k \equiv 4912 \pmod{12716}$ & $1$ \\ \hline 
$k \equiv 1733 \pmod{12716}$ & $2$ \\ \hline 
$k \equiv 11270 \pmod{12716}$ & $3$ \\ \hline 
$k \equiv 8091 \pmod{12716}$ & $4$ \\ \hline 
$k \equiv 6068 \pmod{12716}$ & $5$ \\ \hline 
$k \equiv 2889 \pmod{25432}$ & $2$ \\ \hline 
$k \equiv 12426 \pmod{25432}$ & $1$ \\ \hline 
$k \equiv 21963 \pmod{25432}$ & $3$ \\ \hline 
$k \equiv 15605 \pmod{25432}$ & $4$ \\ \hline 
$k \equiv 25142 \pmod{25432}$ & $5$ \\ \hline 
$k \equiv 9247 \pmod{25432}$ & $6$ \\ \hline 
$k \equiv 4045 \pmod{9537}$ & $1$ \\ \hline 
$k \equiv 866 \pmod{9537}$ & $3$ \\ \hline 
$k \equiv 8380 \pmod{9537}$ & $2$ \\ \hline 
$k \equiv 5201 \pmod{9537}$ & $4$ \\ \hline 
$k \equiv 16761 \pmod{19074}$ & $1$ \\ \hline 
$k \equiv 11559 \pmod{19074}$ & $2$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 3 \pmod{6}$ & $1$ \\ \hline 
$k \equiv 89 \pmod{90}$ & $2$ \\ \hline 
$k \equiv 6 \pmod{16}$ & $1$ \\ \hline 
$k \equiv 14 \pmod{28}$ & $1$ \\ \hline 
$k \equiv 9 \pmod{32}$ & $1$ \\ \hline 
$k \equiv 17 \pmod{18}$ & $1$ \\ \hline 
$k \equiv 6 \pmod{22}$ & $1$ \\ \hline 
$k \equiv 4 \pmod{44}$ & $1$ \\ \hline 
$k \equiv 98 \pmod{99}$ & $1$ \\ \hline 
$k \equiv 22 \pmod{30}$ & $1$ \\ \hline 
$k \equiv 2 \pmod{30}$ & $2$ \\ \hline 
$k \equiv 12 \pmod{30}$ & $3$ \\ \hline 
$k \equiv 7 \pmod{10}$ & $1$ \\ \hline 
$k \equiv 13 \pmod{20}$ & $1$ \\ \hline 
$k \equiv 3 \pmod{20}$ & $2$ \\ \hline 
$k \equiv 1 \pmod{25}$ & $1$ \\ \hline 
$k \equiv 6 \pmod{25}$ & $2$ \\ \hline 
$k \equiv 11 \pmod{25}$ & $3$ \\ \hline 
$k \equiv 66 \pmod{75}$ & $1$ \\ \hline 
$k \equiv 16 \pmod{75}$ & $2$ \\ \hline 
$k \equiv 41 \pmod{75}$ & $3$ \\ \hline 
$k \equiv 21 \pmod{125}$ & $1$ \\ \hline 
$k \equiv 46 \pmod{125}$ & $2$ \\ \hline 
$k \equiv 71 \pmod{125}$ & $3$ \\ \hline 
$k \equiv 96 \pmod{125}$ & $4$ \\ \hline 
$k \equiv 246 \pmod{250}$ & $1$ \\ \hline 
$k \equiv 121 \pmod{250}$ & $2$ \\ \hline 
$k \equiv 25 \pmod{50}$ & $1$ \\ \hline 
$k \equiv 5 \pmod{50}$ & $2$ \\ \hline 
$k \equiv 35 \pmod{50}$ & $3$ \\ \hline 
$k \equiv 65 \pmod{100}$ & $1$ \\ \hline 
$k \equiv 15 \pmod{100}$ & $2$ \\ \hline 
$k \equiv 45 \pmod{100}$ & $3$ \\ \hline 
$k \equiv 95 \pmod{100}$ & $4$ \\ \hline 
$k \equiv 149 \pmod{180}$ & $1$ \\ \hline 
$k \equiv 59 \pmod{180}$ & $2$ \\ \hline 
$k \equiv 29 \pmod{180}$ & $3$ \\ \hline 
$k \equiv 659 \pmod{720}$ & $1$ \\ \hline 
$k \equiv 299 \pmod{720}$ & $2$ \\ \hline 
$k \equiv 839 \pmod{1440}$ & $1$ \\ \hline 
$k \equiv 1199 \pmod{1440}$ & $2$ \\ \hline 
$k \equiv 119 \pmod{1440}$ & $3$ \\ \hline 
$k \equiv 479 \pmod{1440}$ & $4$ \\ \hline 
$k \equiv 19 \pmod{360}$ & $1$ \\ \hline 
$k \equiv 139 \pmod{360}$ & $2$ \\ \hline 
$k \equiv 259 \pmod{360}$ & $3$ \\ \hline 
$k \equiv 679 \pmod{840}$ & $1$ \\ \hline 
$k \equiv 799 \pmod{840}$ & $2$ \\ \hline 
$k \equiv 79 \pmod{840}$ & $3$ \\ \hline 
$k \equiv 199 \pmod{840}$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 319 \pmod{840}$ & $5$ \\ \hline 
$k \equiv 439 \pmod{1680}$ & $1$ \\ \hline 
$k \equiv 1279 \pmod{1680}$ & $2$ \\ \hline 
$k \equiv 1399 \pmod{1680}$ & $3$ \\ \hline 
$k \equiv 559 \pmod{1680}$ & $4$ \\ \hline 
$k \equiv 49 \pmod{280}$ & $1$ \\ \hline 
$k \equiv 189 \pmod{280}$ & $2$ \\ \hline 
$k \equiv 64 \pmod{315}$ & $1$ \\ \hline 
$k \equiv 274 \pmod{315}$ & $2$ \\ \hline 
$k \equiv 169 \pmod{315}$ & $3$ \\ \hline 
$k \equiv 289 \pmod{630}$ & $1$ \\ \hline 
$k \equiv 499 \pmod{630}$ & $2$ \\ \hline 
$k \equiv 79 \pmod{630}$ & $3$ \\ \hline 
$k \equiv 199 \pmod{630}$ & $4$ \\ \hline 
$k \equiv 409 \pmod{630}$ & $5$ \\ \hline 
$k \equiv 1249 \pmod{1260}$ & $1$ \\ \hline 
$k \equiv 109 \pmod{1260}$ & $2$ \\ \hline 
$k \equiv 949 \pmod{1260}$ & $3$ \\ \hline 
$k \equiv 529 \pmod{1260}$ & $4$ \\ \hline 
$k \equiv 649 \pmod{1260}$ & $5$ \\ \hline 
$k \equiv 229 \pmod{1260}$ & $6$ \\ \hline 
$k \equiv 1069 \pmod{1260}$ & $7$ \\ \hline 
$k \equiv 104 \pmod{175}$ & $1$ \\ \hline 
$k \equiv 34 \pmod{175}$ & $2$ \\ \hline 
$k \equiv 139 \pmod{175}$ & $3$ \\ \hline 
$k \equiv 69 \pmod{350}$ & $1$ \\ \hline 
$k \equiv 349 \pmod{350}$ & $2$ \\ \hline 
$k \equiv 8 \pmod{40}$ & $1$ \\ \hline 
$k \equiv 28 \pmod{40}$ & $2$ \\ \hline 
$k \equiv 0 \pmod{29}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{29}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{29}$ & $3$ \\ \hline 
$k \equiv 3 \pmod{29}$ & $4$ \\ \hline 
$k \equiv 4 \pmod{29}$ & $5$ \\ \hline 
$k \equiv 34 \pmod{58}$ & $1$ \\ \hline 
$k \equiv 6 \pmod{58}$ & $2$ \\ \hline 
$k \equiv 36 \pmod{116}$ & $1$ \\ \hline 
$k \equiv 8 \pmod{116}$ & $2$ \\ \hline 
$k \equiv 96 \pmod{116}$ & $3$ \\ \hline 
$k \equiv 68 \pmod{116}$ & $4$ \\ \hline 
$k \equiv 210 \pmod{232}$ & $1$ \\ \hline 
$k \equiv 66 \pmod{232}$ & $2$ \\ \hline 
$k \equiv 154 \pmod{232}$ & $3$ \\ \hline 
$k \equiv 10 \pmod{232}$ & $4$ \\ \hline 
$k \equiv 40 \pmod{232}$ & $5$ \\ \hline 
$k \equiv 94 \pmod{464}$ & $1$ \\ \hline 
$k \equiv 414 \pmod{464}$ & $2$ \\ \hline 
$k \equiv 270 \pmod{464}$ & $3$ \\ \hline 
$k \equiv 126 \pmod{464}$ & $4$ \\ \hline 
$k \equiv 98 \pmod{464}$ & $5$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 330 \pmod{464}$ & $6$ \\ \hline 
$k \equiv 446 \pmod{464}$ & $7$ \\ \hline 
$k \equiv 388 \pmod{928}$ & $1$ \\ \hline 
$k \equiv 620 \pmod{928}$ & $2$ \\ \hline 
$k \equiv 852 \pmod{928}$ & $3$ \\ \hline 
$k \equiv 156 \pmod{928}$ & $4$ \\ \hline 
$k \equiv 12 \pmod{87}$ & $1$ \\ \hline 
$k \equiv 70 \pmod{87}$ & $2$ \\ \hline 
$k \equiv 41 \pmod{87}$ & $3$ \\ \hline 
$k \equiv 42 \pmod{174}$ & $1$ \\ \hline 
$k \equiv 100 \pmod{174}$ & $2$ \\ \hline 
$k \equiv 158 \pmod{174}$ & $3$ \\ \hline 
$k \equiv 72 \pmod{348}$ & $1$ \\ \hline 
$k \equiv 304 \pmod{348}$ & $2$ \\ \hline 
$k \equiv 188 \pmod{348}$ & $3$ \\ \hline 
$k \equiv 16 \pmod{348}$ & $4$ \\ \hline 
$k \equiv 190 \pmod{348}$ & $5$ \\ \hline 
$k \equiv 594 \pmod{696}$ & $1$ \\ \hline 
$k \equiv 130 \pmod{696}$ & $2$ \\ \hline 
$k \equiv 362 \pmod{696}$ & $3$ \\ \hline 
$k \equiv 942 \pmod{1392}$ & $1$ \\ \hline 
$k \equiv 478 \pmod{1392}$ & $2$ \\ \hline 
$k \equiv 14 \pmod{1392}$ & $3$ \\ \hline 
$k \equiv 189 \pmod{261}$ & $1$ \\ \hline 
$k \equiv 73 \pmod{261}$ & $2$ \\ \hline 
$k \equiv 218 \pmod{261}$ & $3$ \\ \hline 
$k \equiv 102 \pmod{261}$ & $4$ \\ \hline 
$k \equiv 247 \pmod{261}$ & $5$ \\ \hline 
$k \equiv 131 \pmod{261}$ & $6$ \\ \hline 
$k \equiv 15 \pmod{261}$ & $7$ \\ \hline 
$k \equiv 160 \pmod{261}$ & $8$ \\ \hline 
$k \equiv 44 \pmod{522}$ & $1$ \\ \hline 
$k \equiv 306 \pmod{522}$ & $2$ \\ \hline 
$k \equiv 480 \pmod{522}$ & $3$ \\ \hline 
$k \equiv 132 \pmod{522}$ & $4$ \\ \hline 
$k \equiv 596 \pmod{1044}$ & $1$ \\ \hline 
$k \equiv 74 \pmod{1044}$ & $2$ \\ \hline 
$k \equiv 248 \pmod{1044}$ & $4$ \\ \hline 
$k \equiv 770 \pmod{1044}$ & $5$ \\ \hline 
$k \equiv 944 \pmod{1044}$ & $3$ \\ \hline 
$k \equiv 422 \pmod{1044}$ & $6$ \\ \hline 
$k \equiv 48 \pmod{60}$ & $1$ \\ \hline 
$k \equiv 28 \pmod{60}$ & $2$ \\ \hline 
$k \equiv 8 \pmod{60}$ & $3$ \\ \hline 
$k \equiv 75 \pmod{145}$ & $1$ \\ \hline 
$k \equiv 104 \pmod{145}$ & $2$ \\ \hline 
$k \equiv 105 \pmod{145}$ & $3$ \\ \hline 
$k \equiv 134 \pmod{145}$ & $4$ \\ \hline 
$k \equiv 280 \pmod{290}$ & $1$ \\ \hline 
$k \equiv 164 \pmod{290}$ & $2$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 20 \pmod{290}$ & $3$ \\ \hline 
$k \equiv 194 \pmod{290}$ & $4$ \\ \hline 
$k \equiv 50 \pmod{290}$ & $5$ \\ \hline 
$k \equiv 224 \pmod{290}$ & $6$ \\ \hline 
$k \equiv 278 \pmod{580}$ & $1$ \\ \hline 
$k \equiv 18 \pmod{580}$ & $2$ \\ \hline 
$k \equiv 338 \pmod{580}$ & $3$ \\ \hline 
$k \equiv 78 \pmod{580}$ & $4$ \\ \hline 
$k \equiv 978 \pmod{1160}$ & $1$ \\ \hline 
$k \equiv 398 \pmod{1160}$ & $2$ \\ \hline 
$k \equiv 225 \pmod{435}$ & $1$ \\ \hline 
$k \equiv 370 \pmod{435}$ & $2$ \\ \hline 
$k \equiv 80 \pmod{435}$ & $3$ \\ \hline 
$k \equiv 399 \pmod{435}$ & $4$ \\ \hline 
$k \equiv 544 \pmod{870}$ & $1$ \\ \hline 
$k \equiv 254 \pmod{870}$ & $2$ \\ \hline 
$k \equiv 690 \pmod{870}$ & $3$ \\ \hline 
$k \equiv 400 \pmod{870}$ & $4$ \\ \hline 
$k \equiv 110 \pmod{870}$ & $5$ \\ \hline 
$k \equiv 864 \pmod{870}$ & $6$ \\ \hline 
$k \equiv 574 \pmod{870}$ & $7$ \\ \hline 
$k \equiv 2024 \pmod{3480}$ & $1$ \\ \hline 
$k \equiv 1154 \pmod{3480}$ & $2$ \\ \hline 
$k \equiv 284 \pmod{3480}$ & $3$ \\ \hline 
$k \equiv 6374 \pmod{6960}$ & $1$ \\ \hline 
$k \equiv 2894 \pmod{6960}$ & $2$ \\ \hline 
$k \equiv 138 \pmod{1740}$ & $1$ \\ \hline 
$k \equiv 718 \pmod{1740}$ & $2$ \\ \hline 
$k \equiv 1298 \pmod{1740}$ & $3$ \\ \hline 
$k \equiv 1038 \pmod{1740}$ & $4$ \\ \hline 
$k \equiv 1618 \pmod{1740}$ & $5$ \\ \hline 
$k \equiv 458 \pmod{1740}$ & $6$ \\ \hline 
$k \equiv 198 \pmod{1740}$ & $7$ \\ \hline 
$k \equiv 778 \pmod{1740}$ & $8$ \\ \hline 
$k \equiv 1358 \pmod{1740}$ & $9$ \\ \hline 
$k \equiv 140 \pmod{1015}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 575 \pmod{1015}$ & $2$ \\ \hline 
$k \equiv 1010 \pmod{1015}$ & $3$ \\ \hline 
$k \equiv 430 \pmod{1015}$ & $4$ \\ \hline 
$k \equiv 865 \pmod{1015}$ & $5$ \\ \hline 
$k \equiv 285 \pmod{1015}$ & $6$ \\ \hline 
$k \equiv 720 \pmod{1015}$ & $7$ \\ \hline 
$k \equiv 1764 \pmod{2030}$ & $1$ \\ \hline 
$k \equiv 1184 \pmod{2030}$ & $2$ \\ \hline 
$k \equiv 604 \pmod{2030}$ & $3$ \\ \hline 
$k \equiv 24 \pmod{2030}$ & $4$ \\ \hline 
$k \equiv 3504 \pmod{4060}$ & $1$ \\ \hline 
$k \equiv 1474 \pmod{4060}$ & $2$ \\ \hline 
$k \equiv 2924 \pmod{4060}$ & $3$ \\ \hline 
$k \equiv 894 \pmod{4060}$ & $4$ \\ \hline 
$k \equiv 2344 \pmod{4060}$ & $5$ \\ \hline 
$k \equiv 314 \pmod{4060}$ & $6$ \\ \hline 
$k \equiv 141 \pmod{203}$ & $1$ \\ \hline 
$k \equiv 170 \pmod{203}$ & $2$ \\ \hline 
$k \equiv 199 \pmod{203}$ & $3$ \\ \hline 
$k \equiv 25 \pmod{203}$ & $4$ \\ \hline 
$k \equiv 54 \pmod{406}$ & $1$ \\ \hline 
$k \equiv 286 \pmod{406}$ & $2$ \\ \hline 
$k \equiv 316 \pmod{406}$ & $3$ \\ \hline 
$k \equiv 142 \pmod{406}$ & $4$ \\ \hline 
$k \equiv 374 \pmod{406}$ & $5$ \\ \hline 
$k \equiv 112 \pmod{812}$ & $1$ \\ \hline 
$k \equiv 84 \pmod{812}$ & $2$ \\ \hline 
$k \equiv 200 \pmod{812}$ & $3$ \\ \hline 
$k \equiv 606 \pmod{812}$ & $4$ \\ \hline 
$k \equiv 432 \pmod{812}$ & $5$ \\ \hline 
$k \equiv 26 \pmod{812}$ & $6$ \\ \hline 
$k \equiv 258 \pmod{609}$ & $1$ \\ \hline 
$k \equiv 55 \pmod{609}$ & $2$ \\ \hline 
$k \equiv 461 \pmod{609}$ & $3$ \\ \hline 
$k \equiv 143 \pmod{319}$ & $1$ \\ \hline 
$k \equiv 56 \pmod{319}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.35 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 288 \pmod{319}$ & $3$ \\ \hline 
$k \equiv 201 \pmod{319}$ & $4$ \\ \hline 
$k \equiv 346 \pmod{638}$ & $1$ \\ \hline 
$k \equiv 578 \pmod{638}$ & $2$ \\ \hline 
$k \equiv 172 \pmod{638}$ & $3$ \\ \hline 
$k \equiv 404 \pmod{638}$ & $4$ \\ \hline 
$k \equiv 636 \pmod{638}$ & $5$ \\ \hline 
$k \equiv 114 \pmod{1276}$ & $1$ \\ \hline 
$k \equiv 868 \pmod{1276}$ & $2$ \\ \hline 
$k \equiv 230 \pmod{1276}$ & $3$ \\ \hline 
$k \equiv 260 \pmod{377}$ & $1$ \\ \hline 
$k \equiv 144 \pmod{377}$ & $2$ \\ \hline 
$k \equiv 28 \pmod{377}$ & $3$ \\ \hline 
$k \equiv 289 \pmod{377}$ & $4$ \\ \hline 
$k \equiv 550 \pmod{754}$ & $1$ \\ \hline 
$k \equiv 434 \pmod{754}$ & $2$ \\ \hline 
$k \equiv 1072 \pmod{1508}$ & $3$ \\ \hline 
$k \equiv 318 \pmod{1508}$ & $1$ \\ \hline 
$k \equiv 956 \pmod{1508}$ & $2$ \\ \hline 
$k \equiv 202 \pmod{1508}$ & $4$ \\ \hline 
$k \equiv 840 \pmod{1131}$ & $1$ \\ \hline 
$k \equiv 463 \pmod{1131}$ & $2$ \\ \hline 
$k \equiv 86 \pmod{1131}$ & $3$ \\ \hline 
$k \equiv 1101 \pmod{1131}$ & $4$ \\ \hline 
$k \equiv 724 \pmod{2262}$ & $1$ \\ \hline 
$k \equiv 1478 \pmod{2262}$ & $2$ \\ \hline 
$k \equiv 985 \pmod{1885}$ & $1$ \\ \hline 
$k \equiv 608 \pmod{1885}$ & $2$ \\ \hline 
$k \equiv 1739 \pmod{1885}$ & $3$ \\ \hline 
$k \equiv 2000 \pmod{3770}$ & $1$ \\ \hline 
$k \equiv 3508 \pmod{3770}$ & $3$ \\ \hline 
$k \equiv 2754 \pmod{3770}$ & $2$ \\ \hline 
$k \equiv 1130 \pmod{3770}$ & $4$ \\ \hline 
$k \equiv 2638 \pmod{3770}$ & $5$ \\ \hline 
$k \equiv 1884 \pmod{3770}$ & $6$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 0 \pmod{13}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{13}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{13}$ & $3$ \\ \hline 
$k \equiv 16 \pmod{26}$ & $1$ \\ \hline 
$k \equiv 3 \pmod{26}$ & $2$ \\ \hline 
$k \equiv 4 \pmod{52}$ & $1$ \\ \hline 
$k \equiv 17 \pmod{52}$ & $2$ \\ \hline 
$k \equiv 82 \pmod{208}$ & $1$ \\ \hline 
$k \equiv 134 \pmod{208}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 186 \pmod{208}$ & $3$ \\ \hline 
$k \equiv 30 \pmod{208}$ & $4$ \\ \hline 
$k \equiv 147 \pmod{208}$ & $5$ \\ \hline 
$k \equiv 199 \pmod{208}$ & $6$ \\ \hline 
$k \equiv 43 \pmod{416}$ & $1$ \\ \hline 
$k \equiv 251 \pmod{416}$ & $2$ \\ \hline 
$k \equiv 303 \pmod{416}$ & $3$ \\ \hline 
$k \equiv 95 \pmod{416}$ & $4$ \\ \hline 
$k \equiv 18 \pmod{39}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 70 \pmod{78}$ & $1$ \\ \hline 
$k \equiv 31 \pmod{78}$ & $2$ \\ \hline 
$k \equiv 44 \pmod{78}$ & $3$ \\ \hline 
$k \equiv 5 \pmod{78}$ & $4$ \\ \hline 
$k \equiv 1 \pmod{6}$ & $1$ \\ \hline 
$k \equiv 45 \pmod{117}$ & $1$ \\ \hline 
$k \equiv 84 \pmod{117}$ & $2$ \\ \hline 
$k \equiv 6 \pmod{117}$ & $3$ \\ \hline 
$k \equiv 58 \pmod{234}$ & $1$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 136 \pmod{234}$ & $2$ \\ \hline 
$k \equiv 214 \pmod{234}$ & $3$ \\ \hline 
$k \equiv 110 \pmod{117}$ & $4$ \\ \hline 
$k \equiv 32 \pmod{351}$ & $1$ \\ \hline 
$k \equiv 149 \pmod{351}$ & $2$ \\ \hline 
$k \equiv 266 \pmod{351}$ & $3$ \\ \hline 
$k \equiv 305 \pmod{351}$ & $4$ \\ \hline 
$k \equiv 71 \pmod{702}$ & $1$ \\ \hline 
$k \equiv 188 \pmod{702}$ & $2$ \\ \hline 
$k \equiv 422 \pmod{702}$ & $3$ \\ \hline 
$k \equiv 539 \pmod{702}$ & $4$ \\ \hline 
$k \equiv 20 \pmod{65}$ & $1$ \\ \hline 
$k \equiv 46 \pmod{65}$ & $2$ \\ \hline 
$k \equiv 7 \pmod{130}$ & $1$ \\ \hline 
$k \equiv 72 \pmod{130}$ & $2$ \\ \hline 
$k \equiv 33 \pmod{390}$ & $1$ \\ \hline 
$k \equiv 163 \pmod{390}$ & $2$ \\ \hline 
$k \equiv 293 \pmod{390}$ & $3$ \\ \hline 
$k \equiv 228 \pmod{520}$ & $1$ \\ \hline 
$k \equiv 488 \pmod{520}$ & $2$ \\ \hline 
$k \equiv 98 \pmod{1040}$ & $1$ \\ \hline 
$k \equiv 358 \pmod{1040}$ & $2$ \\ \hline 
$k \equiv 618 \pmod{1040}$ & $3$ \\ \hline 
$k \equiv 878 \pmod{1040}$ & $4$ \\ \hline 
$k \equiv 59 \pmod{195}$ & $1$ \\ \hline 
$k \equiv 124 \pmod{195}$ & $2$ \\ \hline 
$k \equiv 189 \pmod{195}$ & $3$ \\ \hline 
$k \equiv 8 \pmod{104}$ & $1$ \\ \hline 
$k \equiv 60 \pmod{104}$ & $2$ \\ \hline 
$k \equiv 21 \pmod{156}$ & $1$ \\ \hline 
$k \equiv 73 \pmod{156}$ & $2$ \\ \hline 
$k \equiv 125 \pmod{156}$ & $3$ \\ \hline 
$k \equiv 34 \pmod{312}$ & $1$ \\ \hline 
$k \equiv 86 \pmod{312}$ & $2$ \\ \hline 
$k \equiv 138 \pmod{312}$ & $3$ \\ \hline 
$k \equiv 242 \pmod{312}$ & $4$ \\ \hline 
$k \equiv 294 \pmod{312}$ & $5$ \\ \hline 
$k \equiv 190 \pmod{624}$ & $1$ \\ \hline 
$k \equiv 502 \pmod{624}$ & $2$ \\ \hline 
$k \equiv 47 \pmod{260}$ & $1$ \\ \hline 
$k \equiv 99 \pmod{260}$ & $2$ \\ \hline 
$k \equiv 151 \pmod{260}$ & $3$ \\ \hline 
$k \equiv 203 \pmod{260}$ & $4$ \\ \hline 
$k \equiv 255 \pmod{260}$ & $5$ \\ \hline 
$k \equiv 9 \pmod{91}$ & $1$ \\ \hline 
$k \equiv 22 \pmod{91}$ & $2$ \\ \hline 
$k \equiv 35 \pmod{91}$ & $3$ \\ \hline 
$k \equiv 48 \pmod{91}$ & $4$ \\ \hline 
$k \equiv 61 \pmod{91}$ & $5$ \\ \hline 
$k \equiv 74 \pmod{91}$ & $6$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 87 \pmod{91}$ & $7$ \\ \hline 
$k \equiv 49 \pmod{182}$ & $1$ \\ \hline 
$k \equiv 140 \pmod{182}$ & $2$ \\ \hline 
$k \equiv 36 \pmod{364}$ & $1$ \\ \hline 
$k \equiv 127 \pmod{364}$ & $2$ \\ \hline 
$k \equiv 309 \pmod{364}$ & $3$ \\ \hline 
$k \equiv 218 \pmod{728}$ & $1$ \\ \hline 
$k \equiv 582 \pmod{728}$ & $2$ \\ \hline 
$k \equiv 23 \pmod{273}$ & $1$ \\ \hline 
$k \equiv 114 \pmod{273}$ & $2$ \\ \hline 
$k \equiv 205 \pmod{273}$ & $3$ \\ \hline 
$k \equiv 10 \pmod{273}$ & $4$ \\ \hline 
$k \equiv 192 \pmod{273}$ & $5$ \\ \hline 
$k \equiv 101 \pmod{546}$ & $1$ \\ \hline 
$k \equiv 374 \pmod{546}$ & $2$ \\ \hline 
$k \equiv 88 \pmod{455}$ & $1$ \\ \hline 
$k \equiv 179 \pmod{455}$ & $2$ \\ \hline 
$k \equiv 270 \pmod{455}$ & $3$ \\ \hline 
$k \equiv 361 \pmod{455}$ & $4$ \\ \hline 
$k \equiv 452 \pmod{455}$ & $5$ \\ \hline 
$k \equiv 75 \pmod{910}$ & $1$ \\ \hline 
$k \equiv 257 \pmod{910}$ & $2$ \\ \hline 
$k \equiv 439 \pmod{910}$ & $3$ \\ \hline 
$k \equiv 621 \pmod{910}$ & $4$ \\ \hline 
$k \equiv 803 \pmod{910}$ & $5$ \\ \hline 
$k \equiv 348 \pmod{1456}$ & $1$ \\ \hline 
$k \equiv 530 \pmod{1456}$ & $2$ \\ \hline 
$k \equiv 712 \pmod{1456}$ & $3$ \\ \hline 
$k \equiv 1076 \pmod{1456}$ & $4$ \\ \hline 
$k \equiv 1258 \pmod{1456}$ & $5$ \\ \hline 
$k \equiv 1440 \pmod{1456}$ & $6$ \\ \hline 
$k \equiv 166 \pmod{2912}$ & $1$ \\ \hline 
$k \equiv 1622 \pmod{2912}$ & $2$ \\ \hline 
$k \equiv 2350 \pmod{2912}$ & $3$ \\ \hline 
$k \equiv 62 \pmod{416}$ & $5$ \\ \hline 
$k \equiv 244 \pmod{1001}$ & $1$ \\ \hline 
$k \equiv 517 \pmod{1001}$ & $2$ \\ \hline 
$k \equiv 608 \pmod{1001}$ & $3$ \\ \hline 
$k \equiv 881 \pmod{1001}$ & $4$ \\ \hline 
$k \equiv 335 \pmod{2002}$ & $1$ \\ \hline 
$k \equiv 972 \pmod{2002}$ & $2$ \\ \hline 
$k \equiv 1336 \pmod{2002}$ & $3$ \\ \hline 
$k \equiv 1973 \pmod{2002}$ & $4$ \\ \hline 
$k \equiv 1700 \pmod{2002}$ & $5$ \\ \hline 
$k \equiv 699 \pmod{4004}$ & $1$ \\ \hline 
$k \equiv 2701 \pmod{4004}$ & $2$ \\ \hline 
$k \equiv 62 \pmod{3003}$ & $1$ \\ \hline 
$k \equiv 1063 \pmod{3003}$ & $2$ \\ \hline 
$k \equiv 2064 \pmod{3003}$ & $3$ \\ \hline 
$k \equiv 426 \pmod{6006}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1427 \pmod{6006}$ & $2$ \\ \hline 
$k \equiv 2428 \pmod{6006}$ & $3$ \\ \hline 
$k \equiv 3429 \pmod{6006}$ & $4$ \\ \hline 
$k \equiv 4430 \pmod{6006}$ & $5$ \\ \hline 
$k \equiv 5431 \pmod{6006}$ & $6$ \\ \hline 
$k \equiv 790 \pmod{5005}$ & $1$ \\ \hline 
$k \equiv 1791 \pmod{5005}$ & $2$ \\ \hline 
$k \equiv 2792 \pmod{5005}$ & $3$ \\ \hline 
$k \equiv 3793 \pmod{15015}$ & $1$ \\ \hline 
$k \equiv 8798 \pmod{15015}$ & $2$ \\ \hline 
$k \equiv 13803 \pmod{15015}$ & $3$ \\ \hline 
$k \equiv 4794 \pmod{30030}$ & $1$ \\ \hline 
$k \equiv 9799 \pmod{30030}$ & $2$ \\ \hline 
$k \equiv 14804 \pmod{30030}$ & $3$ \\ \hline 
$k \equiv 19809 \pmod{30030}$ & $5$ \\ \hline 
$k \equiv 24814 \pmod{30030}$ & $4$ \\ \hline 
$k \equiv 29819 \pmod{30030}$ & $6$ \\ \hline 
$k \equiv 1154 \pmod{8008}$ & $2$ \\ \hline 
$k \equiv 3156 \pmod{8008}$ & $1$ \\ \hline 
$k \equiv 5158 \pmod{8008}$ & $3$ \\ \hline 
$k \equiv 7160 \pmod{8008}$ & $4$ \\ \hline 
$k \equiv 153 \pmod{10010}$ & $1$ \\ \hline 
$k \equiv 2155 \pmod{10010}$ & $2$ \\ \hline 
$k \equiv 4157 \pmod{10010}$ & $3$ \\ \hline 
$k \equiv 8161 \pmod{10010}$ & $4$ \\ \hline 
$k \equiv 6159 \pmod{60060}$ & $1$ \\ \hline 
$k \equiv 16169 \pmod{60060}$ & $2$ \\ \hline 
$k \equiv 26179 \pmod{60060}$ & $3$ \\ \hline 
$k \equiv 36189 \pmod{60060}$ & $4$ \\ \hline 
$k \equiv 46199 \pmod{60060}$ & $5$ \\ \hline 
$k \equiv 56209 \pmod{60060}$ & $6$ \\ \hline 
$k \equiv 11 \pmod{143}$ & $1$ \\ \hline 
$k \equiv 24 \pmod{143}$ & $2$ \\ \hline 
$k \equiv 89 \pmod{143}$ & $3$ \\ \hline 
$k \equiv 102 \pmod{143}$ & $4$ \\ \hline 
$k \equiv 37 \pmod{286}$ & $1$ \\ \hline 
$k \equiv 115 \pmod{286}$ & $2$ \\ \hline 
$k \equiv 180 \pmod{286}$ & $3$ \\ \hline 
$k \equiv 258 \pmod{286}$ & $4$ \\ \hline 
$k \equiv 50 \pmod{429}$ & $1$ \\ \hline 
$k \equiv 193 \pmod{429}$ & $2$ \\ \hline 
$k \equiv 336 \pmod{429}$ & $3$ \\ \hline 
$k \equiv 128 \pmod{572}$ & $1$ \\ \hline 
$k \equiv 271 \pmod{572}$ & $2$ \\ \hline 
$k \equiv 414 \pmod{572}$ & $3$ \\ \hline 
$k \equiv 557 \pmod{572}$ & $4$ \\ \hline 
$k \equiv 63 \pmod{1716}$ & $1$ \\ \hline 
$k \equiv 635 \pmod{1716}$ & $2$ \\ \hline 
$k \equiv 1207 \pmod{1716}$ & $3$ \\ \hline 
$k \equiv 349 \pmod{572}$ & $5$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 206 \pmod{286}$ & $5$ \\ \hline 
$k \equiv 141 \pmod{858}$ & $1$ \\ \hline 
$k \equiv 284 \pmod{858}$ & $2$ \\ \hline 
$k \equiv 427 \pmod{858}$ & $3$ \\ \hline 
$k \equiv 570 \pmod{858}$ & $4$ \\ \hline 
$k \equiv 856 \pmod{858}$ & $5$ \\ \hline 
$k \equiv 713 \pmod{1716}$ & $4$ \\ \hline 
$k \equiv 1571 \pmod{3432}$ & $1$ \\ \hline 
$k \equiv 3287 \pmod{3432}$ & $2$ \\ \hline 
$k \equiv 76 \pmod{715}$ & $1$ \\ \hline 
$k \equiv 362 \pmod{715}$ & $2$ \\ \hline 
$k \equiv 505 \pmod{715}$ & $3$ \\ \hline 
$k \equiv 219 \pmod{1430}$ & $1$ \\ \hline 
$k \equiv 648 \pmod{1430}$ & $2$ \\ \hline 
$k \equiv 934 \pmod{1430}$ & $3$ \\ \hline 
$k \equiv 1363 \pmod{1430}$ & $4$ \\ \hline 
$k \equiv 12 \pmod{169}$ & $1$ \\ \hline 
$k \equiv 25 \pmod{169}$ & $2$ \\ \hline 
$k \equiv 38 \pmod{169}$ & $3$ \\ \hline 
$k \equiv 51 \pmod{338}$ & $1$ \\ \hline 
$k \equiv 64 \pmod{338}$ & $2$ \\ \hline 
$k \equiv 220 \pmod{338}$ & $3$ \\ \hline 
$k \equiv 233 \pmod{338}$ & $4$ \\ \hline 
$k \equiv 77 \pmod{507}$ & $2$ \\ \hline 
$k \equiv 90 \pmod{507}$ & $1$ \\ \hline 
$k \equiv 246 \pmod{507}$ & $3$ \\ \hline 
$k \equiv 259 \pmod{507}$ & $4$ \\ \hline 
$k \equiv 415 \pmod{507}$ & $5$ \\ \hline 
$k \equiv 428 \pmod{507}$ & $6$ \\ \hline 
$k \equiv 441 \pmod{507}$ & $7$ \\ \hline 
$k \equiv 103 \pmod{1014}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 272 \pmod{1014}$ & $2$ \\ \hline 
$k \equiv 610 \pmod{1014}$ & $3$ \\ \hline 
$k \equiv 779 \pmod{1014}$ & $4$ \\ \hline 
$k \equiv 116 \pmod{676}$ & $1$ \\ \hline 
$k \equiv 285 \pmod{676}$ & $2$ \\ \hline 
$k \equiv 454 \pmod{676}$ & $3$ \\ \hline 
$k \equiv 623 \pmod{2704}$ & $1$ \\ \hline 
$k \equiv 1299 \pmod{2704}$ & $2$ \\ \hline 
$k \equiv 1975 \pmod{2704}$ & $3$ \\ \hline 
$k \equiv 2651 \pmod{2704}$ & $4$ \\ \hline 
$k \equiv 129 \pmod{1352}$ & $1$ \\ \hline 
$k \equiv 298 \pmod{1352}$ & $2$ \\ \hline 
$k \equiv 467 \pmod{1352}$ & $3$ \\ \hline 
$k \equiv 636 \pmod{1352}$ & $4$ \\ \hline 
$k \equiv 805 \pmod{1352}$ & $5$ \\ \hline 
$k \equiv 974 \pmod{1352}$ & $6$ \\ \hline 
$k \equiv 1143 \pmod{1352}$ & $7$ \\ \hline 
$k \equiv 1312 \pmod{1352}$ & $8$ \\ \hline 
$k \equiv 311 \pmod{845}$ & $1$ \\ \hline 
$k \equiv 480 \pmod{845}$ & $2$ \\ \hline 
$k \equiv 142 \pmod{1690}$ & $1$ \\ \hline 
$k \equiv 818 \pmod{1690}$ & $2$ \\ \hline 
$k \equiv 987 \pmod{1690}$ & $3$ \\ \hline 
$k \equiv 1663 \pmod{1690}$ & $4$ \\ \hline 
$k \equiv 649 \pmod{3380}$ & $1$ \\ \hline 
$k \equiv 1494 \pmod{3380}$ & $2$ \\ \hline 
$k \equiv 2339 \pmod{3380}$ & $3$ \\ \hline 
$k \equiv 3184 \pmod{3380}$ & $4$ \\ \hline 
$k \equiv 155 \pmod{1183}$ & $1$ \\ \hline 
$k \equiv 324 \pmod{1183}$ & $2$ \\ \hline 
$k \equiv 493 \pmod{1183}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.75 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1169 \pmod{1183}$ & $4$ \\ \hline 
$k \equiv 662 \pmod{2366}$ & $1$ \\ \hline 
$k \equiv 831 \pmod{2366}$ & $2$ \\ \hline 
$k \equiv 1845 \pmod{2366}$ & $3$ \\ \hline 
$k \equiv 2014 \pmod{2366}$ & $4$ \\ \hline 
$k \equiv 1000 \pmod{3549}$ & $1$ \\ \hline 
$k \equiv 2183 \pmod{3549}$ & $2$ \\ \hline 
$k \equiv 3366 \pmod{3549}$ & $3$ \\ \hline 
$k \equiv 168 \pmod{2535}$ & $1$ \\ \hline 
$k \equiv 675 \pmod{2535}$ & $2$ \\ \hline 
$k \equiv 1182 \pmod{2535}$ & $3$ \\ \hline 
$k \equiv 2196 \pmod{2535}$ & $4$ \\ \hline 
$k \equiv 1689 \pmod{5070}$ & $1$ \\ \hline 
$k \equiv 4224 \pmod{5070}$ & $2$ \\ \hline 
$k \equiv 506 \pmod{1521}$ & $1$ \\ \hline 
$k \equiv 1013 \pmod{3042}$ & $1$ \\ \hline 
$k \equiv 1520 \pmod{3042}$ & $2$ \\ \hline 
$k \equiv 2534 \pmod{3042}$ & $3$ \\ \hline 
$k \equiv 3041 \pmod{3042}$ & $4$ \\ \hline 
$k \equiv 844 \pmod{10140}$ & $1$ \\ \hline 
$k \equiv 1858 \pmod{10140}$ & $2$ \\ \hline 
$k \equiv 2872 \pmod{10140}$ & $3$ \\ \hline 
$k \equiv 3886 \pmod{10140}$ & $4$ \\ \hline 
$k \equiv 4900 \pmod{10140}$ & $8$ \\ \hline 
$k \equiv 5914 \pmod{10140}$ & $5$ \\ \hline 
$k \equiv 6928 \pmod{10140}$ & $6$ \\ \hline 
$k \equiv 7942 \pmod{10140}$ & $7$ \\ \hline 
$k \equiv 8956 \pmod{10140}$ & $9$ \\ \hline 
$k \equiv 9970 \pmod{10140}$ & $10$ \\ \hline 
\end{tabular} 
\end{minipage} 
\end{table} 

\begin{table}[h!] 
\footnotesize 
\centering 
\caption{Covering information for $d = -3$ (Part I)}
\label{covforminus3}
\begin{minipage}{4.1 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 4 \pmod{6}$ & $2$ \\ \hline 
$k \equiv 5 \pmod{6}$ & $1$ \\ \hline 
$k \equiv 0 \pmod{16}$ & $1$ \\ \hline 
$k \equiv 11 \pmod{21}$ & $1$ \\ \hline 
$k \equiv 14 \pmod{22}$ & $1$ \\ \hline 
$k \equiv 40 \pmod{44}$ & $1$ \\ \hline 
$k \equiv 96 \pmod{99}$ & $1$ \\ \hline 
$k \equiv 8 \pmod{64}$ & $1$ \\ \hline 
$k \equiv 24 \pmod{64}$ & $2$ \\ \hline 
$k \equiv 40 \pmod{64}$ & $3$ \\ \hline 
$k \equiv 56 \pmod{64}$ & $4$ \\ \hline 
$k \equiv 25 \pmod{210}$ & $1$ \\ \hline 
$k \equiv 151 \pmod{210}$ & $2$ \\ \hline 
$k \equiv 67 \pmod{210}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 193 \pmod{420}$ & $1$ \\ \hline 
$k \equiv 403 \pmod{420}$ & $2$ \\ \hline 
$k \equiv 109 \pmod{420}$ & $3$ \\ \hline 
$k \equiv 319 \pmod{420}$ & $4$ \\ \hline 
$k \equiv 18 \pmod{336}$ & $1$ \\ \hline 
$k \equiv 228 \pmod{336}$ & $2$ \\ \hline 
$k \equiv 102 \pmod{336}$ & $3$ \\ \hline 
$k \equiv 522 \pmod{672}$ & $1$ \\ \hline 
$k \equiv 186 \pmod{672}$ & $2$ \\ \hline 
$k \equiv 396 \pmod{672}$ & $3$ \\ \hline 
$k \equiv 60 \pmod{672}$ & $4$ \\ \hline 
$k \equiv 270 \pmod{672}$ & $5$ \\ \hline 
$k \equiv 606 \pmod{672}$ & $6$ \\ \hline 
$k \equiv 81 \pmod{126}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 39 \pmod{126}$ & $2$ \\ \hline 
$k \equiv 249 \pmod{252}$ & $1$ \\ \hline 
$k \equiv 123 \pmod{252}$ & $2$ \\ \hline 
$k \equiv 113 \pmod{176}$ & $1$ \\ \hline 
$k \equiv 69 \pmod{176}$ & $2$ \\ \hline 
$k \equiv 201 \pmod{352}$ & $1$ \\ \hline 
$k \equiv 333 \pmod{352}$ & $2$ \\ \hline 
$k \equiv 25 \pmod{352}$ & $3$ \\ \hline 
$k \equiv 157 \pmod{352}$ & $4$ \\ \hline 
$k \equiv 3 \pmod{704}$ & $1$ \\ \hline 
$k \equiv 531 \pmod{704}$ & $2$ \\ \hline 
$k \equiv 355 \pmod{704}$ & $3$ \\ \hline 
$k \equiv 179 \pmod{704}$ & $4$ \\ \hline 
$k \equiv 267 \pmod{1056}$ & $1$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 619 \pmod{1056}$ & $2$ \\ \hline 
$k \equiv 971 \pmod{1056}$ & $3$ \\ \hline 
$k \equiv 795 \pmod{2112}$ & $1$ \\ \hline 
$k \equiv 91 \pmod{2112}$ & $2$ \\ \hline 
$k \equiv 1499 \pmod{2112}$ & $3$ \\ \hline 
$k \equiv 1851 \pmod{2112}$ & $4$ \\ \hline 
$k \equiv 1147 \pmod{2112}$ & $5$ \\ \hline 
$k \equiv 443 \pmod{4224}$ & $1$ \\ \hline 
$k \equiv 2555 \pmod{4224}$ & $2$ \\ \hline 
$k \equiv 135 \pmod{440}$ & $1$ \\ \hline 
$k \equiv 311 \pmod{440}$ & $2$ \\ \hline 
$k \equiv 487 \pmod{880}$ & $1$ \\ \hline 
$k \equiv 47 \pmod{880}$ & $2$ \\ \hline 
$k \equiv 663 \pmod{880}$ & $3$ \\ \hline 
$k \equiv 223 \pmod{880}$ & $4$ \\ \hline 
$k \equiv 839 \pmod{880}$ & $5$ \\ \hline 
$k \equiv 399 \pmod{1760}$ & $1$ \\ \hline 
$k \equiv 1279 \pmod{1760}$ & $2$ \\ \hline 
$k \equiv 0 \pmod{231}$ & $1$ \\ \hline 
$k \equiv 99 \pmod{231}$ & $2$ \\ \hline 
$k \equiv 198 \pmod{231}$ & $3$ \\ \hline 
$k \equiv 66 \pmod{231}$ & $4$ \\ \hline 
$k \equiv 33 \pmod{231}$ & $5$ \\ \hline 
$k \equiv 132 \pmod{231}$ & $6$ \\ \hline 
$k \equiv 385 \pmod{462}$ & $1$ \\ \hline 
$k \equiv 253 \pmod{462}$ & $2$ \\ \hline 
$k \equiv 121 \pmod{462}$ & $3$ \\ \hline 
$k \equiv 770 \pmod{924}$ & $1$ \\ \hline 
$k \equiv 638 \pmod{924}$ & $2$ \\ \hline 
$k \equiv 506 \pmod{924}$ & $3$ \\ \hline 
$k \equiv 374 \pmod{924}$ & $4$ \\ \hline 
$k \equiv 110 \pmod{924}$ & $5$ \\ \hline 
$k \equiv 308 \pmod{1848}$ & $1$ \\ \hline 
$k \equiv 1100 \pmod{1848}$ & $2$ \\ \hline 
$k \equiv 44 \pmod{1848}$ & $3$ \\ \hline 
$k \equiv 836 \pmod{1848}$ & $4$ \\ \hline 
$k \equiv 451 \pmod{693}$ & $1$ \\ \hline 
$k \equiv 220 \pmod{693}$ & $2$ \\ \hline 
$k \equiv 682 \pmod{693}$ & $3$ \\ \hline 
$k \equiv 649 \pmod{693}$ & $4$ \\ \hline 
$k \equiv 418 \pmod{693}$ & $5$ \\ \hline 
$k \equiv 187 \pmod{693}$ & $6$ \\ \hline 
$k \equiv 55 \pmod{1386}$ & $1$ \\ \hline 
$k \equiv 979 \pmod{1386}$ & $2$ \\ \hline 
$k \equiv 517 \pmod{1386}$ & $3$ \\ \hline 
$k \equiv 1826 \pmod{3696}$ & $1$ \\ \hline 
$k \equiv 2750 \pmod{3696}$ & $2$ \\ \hline 
$k \equiv 3674 \pmod{3696}$ & $3$ \\ \hline 
$k \equiv 902 \pmod{3696}$ & $4$ \\ \hline 
$k \equiv 2420 \pmod{7392}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 4268 \pmod{7392}$ & $2$ \\ \hline 
$k \equiv 6116 \pmod{7392}$ & $3$ \\ \hline 
$k \equiv 572 \pmod{7392}$ & $4$ \\ \hline 
$k \equiv 5060 \pmod{5544}$ & $1$ \\ \hline 
$k \equiv 3212 \pmod{5544}$ & $2$ \\ \hline 
$k \equiv 1364 \pmod{5544}$ & $3$ \\ \hline 
$k \equiv 0 \pmod{19}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{38}$ & $1$ \\ \hline 
$k \equiv 58 \pmod{76}$ & $1$ \\ \hline 
$k \equiv 58 \pmod{76}$ & $2$ \\ \hline 
$k \equiv 20 \pmod{152}$ & $1$ \\ \hline 
$k \equiv 116 \pmod{152}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{152}$ & $3$ \\ \hline 
$k \equiv 78 \pmod{152}$ & $4$ \\ \hline 
$k \equiv 97 \pmod{304}$ & $1$ \\ \hline 
$k \equiv 211 \pmod{304}$ & $2$ \\ \hline 
$k \equiv 21 \pmod{304}$ & $3$ \\ \hline 
$k \equiv 135 \pmod{608}$ & $1$ \\ \hline 
$k \equiv 439 \pmod{608}$ & $2$ \\ \hline 
$k \equiv 553 \pmod{608}$ & $3$ \\ \hline 
$k \equiv 857 \pmod{1216}$ & $1$ \\ \hline 
$k \equiv 249 \pmod{1216}$ & $2$ \\ \hline 
$k \equiv 971 \pmod{1216}$ & $3$ \\ \hline 
$k \equiv 667 \pmod{1216}$ & $4$ \\ \hline 
$k \equiv 363 \pmod{1216}$ & $5$ \\ \hline 
$k \equiv 59 \pmod{1216}$ & $7$ \\ \hline 
$k \equiv 781 \pmod{1216}$ & $6$ \\ \hline 
$k \equiv 477 \pmod{1216}$ & $8$ \\ \hline 
$k \equiv 173 \pmod{1216}$ & $9$ \\ \hline 
$k \equiv 1085 \pmod{2432}$ & $1$ \\ \hline 
$k \equiv 2301 \pmod{2432}$ & $2$ \\ \hline 
$k \equiv 1807 \pmod{2432}$ & $3$ \\ \hline 
$k \equiv 63 \pmod{192}$ & $4$ \\ \hline 
$k \equiv 159 \pmod{384}$ & $1$ \\ \hline 
$k \equiv 31 \pmod{384}$ & $2$ \\ \hline 
$k \equiv 303 \pmod{384}$ & $3$ \\ \hline 
$k \equiv 127 \pmod{384}$ & $4$ \\ \hline 
$k \equiv 319 \pmod{384}$ & $5$ \\ \hline 
$k \equiv 559 \pmod{768}$ & $1$ \\ \hline 
$k \equiv 175 \pmod{768}$ & $2$ \\ \hline 
$k \equiv 591 \pmod{768}$ & $3$ \\ \hline 
$k \equiv 79 \pmod{768}$ & $4$ \\ \hline 
$k \equiv 207 \pmod{768}$ & $5$ \\ \hline 
$k \equiv 463 \pmod{768}$ & $6$ \\ \hline 
$k \equiv 3935 \pmod{4864}$ & $1$ \\ \hline 
$k \equiv 1503 \pmod{4864}$ & $2$ \\ \hline 
$k \equiv 2415 \pmod{4864}$ & $3$ \\ \hline 
$k \equiv 4847 \pmod{4864}$ & $4$ \\ \hline 
$k \equiv 3 \pmod{57}$ & $1$ \\ \hline 
$k \equiv 42 \pmod{57}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 24 \pmod{57}$ & $3$ \\ \hline 
$k \equiv 79 \pmod{114}$ & $1$ \\ \hline 
$k \equiv 98 \pmod{114}$ & $2$ \\ \hline 
$k \equiv 61 \pmod{228}$ & $1$ \\ \hline 
$k \equiv 175 \pmod{228}$ & $2$ \\ \hline 
$k \equiv 194 \pmod{228}$ & $3$ \\ \hline 
$k \equiv 157 \pmod{228}$ & $4$ \\ \hline 
$k \equiv 43 \pmod{228}$ & $5$ \\ \hline 
$k \equiv 62 \pmod{228}$ & $6$ \\ \hline 
$k \equiv 308 \pmod{456}$ & $1$ \\ \hline 
$k \equiv 404 \pmod{456}$ & $2$ \\ \hline 
$k \equiv 25 \pmod{456}$ & $3$ \\ \hline 
$k \equiv 367 \pmod{456}$ & $4$ \\ \hline 
$k \equiv 253 \pmod{456}$ & $5$ \\ \hline 
$k \equiv 63 \pmod{171}$ & $1$ \\ \hline 
$k \equiv 120 \pmod{171}$ & $2$ \\ \hline 
$k \equiv 6 \pmod{171}$ & $3$ \\ \hline 
$k \equiv 595 \pmod{912}$ & $1$ \\ \hline 
$k \equiv 139 \pmod{912}$ & $2$ \\ \hline 
$k \equiv 956 \pmod{1368}$ & $1$ \\ \hline 
$k \equiv 44 \pmod{1368}$ & $2$ \\ \hline 
$k \equiv 500 \pmod{1368}$ & $3$ \\ \hline 
$k \equiv 1526 \pmod{5472}$ & $1$ \\ \hline 
$k \equiv 3350 \pmod{5472}$ & $2$ \\ \hline 
$k \equiv 5174 \pmod{5472}$ & $3$ \\ \hline 
$k \equiv 45 \pmod{342}$ & $1$ \\ \hline 
$k \equiv 216 \pmod{342}$ & $2$ \\ \hline 
$k \equiv 273 \pmod{342}$ & $3$ \\ \hline 
$k \equiv 102 \pmod{342}$ & $4$ \\ \hline 
$k \equiv 159 \pmod{342}$ & $5$ \\ \hline 
$k \equiv 330 \pmod{3420}$ & $1$ \\ \hline 
$k \equiv 3066 \pmod{3420}$ & $2$ \\ \hline 
$k \equiv 2382 \pmod{3420}$ & $3$ \\ \hline 
$k \equiv 1698 \pmod{3420}$ & $4$ \\ \hline 
$k \equiv 1014 \pmod{3420}$ & $5$ \\ \hline 
$k \equiv 5460 \pmod{6840}$ & $1$ \\ \hline 
$k \equiv 1356 \pmod{6840}$ & $2$ \\ \hline 
$k \equiv 4092 \pmod{6840}$ & $3$ \\ \hline 
$k \equiv 6828 \pmod{6840}$ & $4$ \\ \hline 
$k \equiv 2724 \pmod{6840}$ & $5$ \\ \hline 
$k \equiv 577 \pmod{684}$ & $1$ \\ \hline 
$k \equiv 7 \pmod{684}$ & $2$ \\ \hline 
$k \equiv 121 \pmod{684}$ & $3$ \\ \hline 
$k \equiv 235 \pmod{684}$ & $4$ \\ \hline 
$k \equiv 1033 \pmod{1368}$ & $4$ \\ \hline 
$k \equiv 349 \pmod{2736}$ & $1$ \\ \hline 
$k \equiv 1717 \pmod{2736}$ & $2$ \\ \hline 
$k \equiv 463 \pmod{2736}$ & $3$ \\ \hline 
$k \equiv 5251 \pmod{5472}$ & $4$ \\ \hline 
$k \equiv 1831 \pmod{5472}$ & $5$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 3883 \pmod{5472}$ & $6$ \\ \hline 
$k \equiv 2515 \pmod{5472}$ & $7$ \\ \hline 
$k \equiv 10039 \pmod{10944}$ & $1$ \\ \hline 
$k \equiv 6619 \pmod{10944}$ & $2$ \\ \hline 
$k \equiv 4567 \pmod{10944}$ & $3$ \\ \hline 
$k \equiv 1147 \pmod{10944}$ & $4$ \\ \hline 
$k \equiv 140 \pmod{570}$ & $1$ \\ \hline 
$k \equiv 26 \pmod{570}$ & $2$ \\ \hline 
$k \equiv 482 \pmod{570}$ & $3$ \\ \hline 
$k \equiv 368 \pmod{570}$ & $4$ \\ \hline 
$k \equiv 254 \pmod{1140}$ & $1$ \\ \hline 
$k \equiv 824 \pmod{1140}$ & $2$ \\ \hline 
$k \equiv 65 \pmod{95}$ & $1$ \\ \hline 
$k \equiv 46 \pmod{95}$ & $2$ \\ \hline 
$k \equiv 27 \pmod{95}$ & $3$ \\ \hline 
$k \equiv 8 \pmod{95}$ & $4$ \\ \hline 
$k \equiv 84 \pmod{95}$ & $5$ \\ \hline 
$k \equiv 66 \pmod{285}$ & $1$ \\ \hline 
$k \equiv 256 \pmod{285}$ & $2$ \\ \hline 
$k \equiv 161 \pmod{285}$ & $3$ \\ \hline 
$k \equiv 142 \pmod{190}$ & $1$ \\ \hline 
$k \equiv 123 \pmod{190}$ & $2$ \\ \hline 
$k \equiv 104 \pmod{190}$ & $3$ \\ \hline 
$k \equiv 85 \pmod{380}$ & $1$ \\ \hline 
$k \equiv 275 \pmod{380}$ & $2$ \\ \hline 
$k \equiv 47 \pmod{380}$ & $3$ \\ \hline 
$k \equiv 237 \pmod{380}$ & $4$ \\ \hline 
$k \equiv 218 \pmod{380}$ & $5$ \\ \hline 
$k \equiv 9 \pmod{380}$ & $6$ \\ \hline 
$k \equiv 199 \pmod{380}$ & $7$ \\ \hline 
$k \equiv 370 \pmod{380}$ & $8$ \\ \hline 
$k \equiv 180 \pmod{760}$ & $1$ \\ \hline 
$k \equiv 28 \pmod{760}$ & $2$ \\ \hline 
$k \equiv 145 \pmod{1140}$ & $3$ \\ \hline 
$k \equiv 715 \pmod{1140}$ & $5$ \\ \hline 
$k \equiv 601 \pmod{1140}$ & $6$ \\ \hline 
$k \equiv 31 \pmod{1140}$ & $4$ \\ \hline 
$k \equiv 1057 \pmod{1140}$ & $8$ \\ \hline 
$k \equiv 487 \pmod{1140}$ & $7$ \\ \hline 
$k \equiv 373 \pmod{1140}$ & $9$ \\ \hline 
$k \equiv 943 \pmod{1140}$ & $10$ \\ \hline 
$k \equiv 829 \pmod{1140}$ & $11$ \\ \hline 
$k \equiv 259 \pmod{2280}$ & $1$ \\ \hline 
$k \equiv 1399 \pmod{2280}$ & $2$ \\ \hline 
$k \equiv 105 \pmod{133}$ & $1$ \\ \hline 
$k \equiv 29 \pmod{133}$ & $2$ \\ \hline 
$k \equiv 86 \pmod{133}$ & $3$ \\ \hline 
$k \equiv 143 \pmod{266}$ & $1$ \\ \hline 
$k \equiv 257 \pmod{266}$ & $2$ \\ \hline 
$k \equiv 181 \pmod{266}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 10 \pmod{532}$ & $1$ \\ \hline 
$k \equiv 390 \pmod{532}$ & $2$ \\ \hline 
$k \equiv 314 \pmod{532}$ & $3$ \\ \hline 
$k \equiv 49 \pmod{532}$ & $4$ \\ \hline 
$k \equiv 182 \pmod{532}$ & $5$ \\ \hline 
$k \equiv 276 \pmod{1064}$ & $1$ \\ \hline 
$k \equiv 124 \pmod{1064}$ & $2$ \\ \hline 
$k \equiv 580 \pmod{1064}$ & $3$ \\ \hline 
$k \equiv 1379 \pmod{2128}$ & $1$ \\ \hline 
$k \equiv 1911 \pmod{2128}$ & $2$ \\ \hline 
$k \equiv 315 \pmod{2128}$ & $3$ \\ \hline 
$k \equiv 847 \pmod{2128}$ & $4$ \\ \hline 
$k \equiv 3108 \pmod{4256}$ & $1$ \\ \hline 
$k \equiv 4172 \pmod{4256}$ & $2$ \\ \hline 
$k \equiv 980 \pmod{4256}$ & $3$ \\ \hline 
$k \equiv 2044 \pmod{4256}$ & $4$ \\ \hline 
$k \equiv 505 \pmod{665}$ & $1$ \\ \hline 
$k \equiv 106 \pmod{665}$ & $2$ \\ \hline 
$k \equiv 372 \pmod{665}$ & $3$ \\ \hline 
$k \equiv 1303 \pmod{1330}$ & $1$ \\ \hline 
$k \equiv 239 \pmod{1330}$ & $2$ \\ \hline 
$k \equiv 1094 \pmod{1330}$ & $3$ \\ \hline 
$k \equiv 638 \pmod{2660}$ & $1$ \\ \hline 
$k \equiv 2234 \pmod{2660}$ & $2$ \\ \hline 
$k \equiv 4628 \pmod{5320}$ & $1$ \\ \hline 
$k \equiv 3564 \pmod{5320}$ & $2$ \\ \hline 
$k \equiv 30 \pmod{1995}$ & $1$ \\ \hline 
$k \equiv 1626 \pmod{1995}$ & $2$ \\ \hline 
$k \equiv 1227 \pmod{1995}$ & $3$ \\ \hline 
$k \equiv 828 \pmod{1995}$ & $4$ \\ \hline 
$k \equiv 3355 \pmod{3990}$ & $1$ \\ \hline 
$k \equiv 961 \pmod{3990}$ & $2$ \\ \hline 
$k \equiv 2557 \pmod{7980}$ & $1$ \\ \hline 
$k \equiv 6547 \pmod{7980}$ & $2$ \\ \hline 
$k \equiv 4153 \pmod{7980}$ & $3$ \\ \hline 
$k \equiv 163 \pmod{7980}$ & $4$ \\ \hline 
$k \equiv 2690 \pmod{7980}$ & $5$ \\ \hline 
$k \equiv 4286 \pmod{7980}$ & $6$ \\ \hline 
$k \equiv 5882 \pmod{7980}$ & $8$ \\ \hline 
$k \equiv 7478 \pmod{7980}$ & $7$ \\ \hline 
$k \equiv 5749 \pmod{7980}$ & $9$ \\ \hline 
$k \equiv 1759 \pmod{7980}$ & $10$ \\ \hline 
$k \equiv 14660 \pmod{15960}$ & $1$ \\ \hline 
$k \equiv 8276 \pmod{15960}$ & $2$ \\ \hline 
$k \equiv 1892 \pmod{15960}$ & $3$ \\ \hline 
$k \equiv 11468 \pmod{15960}$ & $4$ \\ \hline 
$k \equiv 4419 \pmod{5985}$ & $1$ \\ \hline 
$k \equiv 2424 \pmod{5985}$ & $2$ \\ \hline 
$k \equiv 429 \pmod{5985}$ & $3$ \\ \hline 
$k \equiv 486 \pmod{1197}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 885 \pmod{1197}$ & $2$ \\ \hline 
$k \equiv 87 \pmod{1197}$ & $3$ \\ \hline 
$k \equiv 2215 \pmod{2394}$ & $1$ \\ \hline 
$k \equiv 1417 \pmod{2394}$ & $2$ \\ \hline 
$k \equiv 619 \pmod{2394}$ & $3$ \\ \hline 
$k \equiv 1550 \pmod{2394}$ & $4$ \\ \hline 
$k \equiv 752 \pmod{2394}$ & $5$ \\ \hline 
$k \equiv 201 \pmod{931}$ & $1$ \\ \hline 
$k \equiv 600 \pmod{931}$ & $2$ \\ \hline 
$k \equiv 68 \pmod{931}$ & $3$ \\ \hline 
$k \equiv 467 \pmod{931}$ & $4$ \\ \hline 
$k \equiv 866 \pmod{931}$ & $5$ \\ \hline 
$k \equiv 334 \pmod{931}$ & $6$ \\ \hline 
$k \equiv 733 \pmod{931}$ & $7$ \\ \hline 
$k \equiv 790 \pmod{1862}$ & $1$ \\ \hline 
$k \equiv 1721 \pmod{3724}$ & $1$ \\ \hline 
$k \equiv 3583 \pmod{3724}$ & $2$ \\ \hline 
$k \equiv 2120 \pmod{3724}$ & $3$ \\ \hline 
$k \equiv 1189 \pmod{3724}$ & $4$ \\ \hline 
$k \equiv 258 \pmod{3724}$ & $5$ \\ \hline 
$k \equiv 3051 \pmod{3724}$ & $6$ \\ \hline 
$k \equiv 657 \pmod{7448}$ & $1$ \\ \hline 
$k \equiv 3450 \pmod{7448}$ & $2$ \\ \hline 
$k \equiv 6243 \pmod{7448}$ & $3$ \\ \hline 
$k \equiv 1588 \pmod{7448}$ & $5$ \\ \hline 
$k \equiv 4381 \pmod{7448}$ & $4$ \\ \hline 
$k \equiv 7174 \pmod{7448}$ & $6$ \\ \hline 
$k \equiv 2519 \pmod{7448}$ & $7$ \\ \hline 
$k \equiv 1056 \pmod{2793}$ & $1$ \\ \hline 
$k \equiv 1455 \pmod{2793}$ & $3$ \\ \hline 
$k \equiv 1854 \pmod{2793}$ & $2$ \\ \hline 
$k \equiv 2253 \pmod{2793}$ & $4$ \\ \hline 
$k \equiv 1987 \pmod{5586}$ & $1$ \\ \hline 
$k \equiv 5179 \pmod{5586}$ & $2$ \\ \hline 
$k \equiv 2785 \pmod{5586}$ & $3$ \\ \hline 
$k \equiv 391 \pmod{5586}$ & $4$ \\ \hline 
$k \equiv 2918 \pmod{11172}$ & $2$ \\ \hline 
$k \equiv 6110 \pmod{11172}$ & $1$ \\ \hline 
$k \equiv 9302 \pmod{11172}$ & $3$ \\ \hline 
$k \equiv 1322 \pmod{11172}$ & $4$ \\ \hline 
$k \equiv 19676 \pmod{22344}$ & $2$ \\ \hline 
$k \equiv 524 \pmod{22344}$ & $1$ \\ \hline 
$k \equiv 3716 \pmod{22344}$ & $3$ \\ \hline 
$k \equiv 6908 \pmod{22344}$ & $4$ \\ \hline 
$k \equiv 126 \pmod{399}$ & $1$ \\ \hline 
$k \equiv 183 \pmod{399}$ & $2$ \\ \hline 
$k \equiv 240 \pmod{399}$ & $3$ \\ \hline 
$k \equiv 297 \pmod{399}$ & $4$ \\ \hline 
$k \equiv 12 \pmod{399}$ & $5$ \\ \hline 
$k \equiv 468 \pmod{798}$ & $1$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 69 \pmod{798}$ & $2$ \\ \hline 
$k \equiv 734 \pmod{798}$ & $3$ \\ \hline 
$k \equiv 1190 \pmod{1596}$ & $1$ \\ \hline 
$k \equiv 50 \pmod{1596}$ & $2$ \\ \hline 
$k \equiv 506 \pmod{1596}$ & $3$ \\ \hline 
$k \equiv 962 \pmod{1596}$ & $4$ \\ \hline 
$k \equiv 1988 \pmod{3192}$ & $1$ \\ \hline 
$k \equiv 2444 \pmod{3192}$ & $2$ \\ \hline 
$k \equiv 2900 \pmod{3192}$ & $3$ \\ \hline 
$k \equiv 164 \pmod{6384}$ & $1$ \\ \hline 
$k \equiv 3356 \pmod{6384}$ & $2$ \\ \hline 
$k \equiv 1874 \pmod{4788}$ & $1$ \\ \hline 
$k \equiv 3470 \pmod{4788}$ & $2$ \\ \hline 
$k \equiv 278 \pmod{4788}$ & $3$ \\ \hline 
$k \equiv 2348 \pmod{4788}$ & $4$ \\ \hline 
$k \equiv 4268 \pmod{9576}$ & $1$ \\ \hline 
$k \equiv 7460 \pmod{9576}$ & $2$ \\ \hline 
$k \equiv 1076 \pmod{9576}$ & $3$ \\ \hline 
$k \equiv 9530 \pmod{9576}$ & $4$ \\ \hline 
$k \equiv 4742 \pmod{9576}$ & $5$ \\ \hline 
$k \equiv 108 \pmod{513}$ & $1$ \\ \hline 
$k \equiv 279 \pmod{513}$ & $2$ \\ \hline 
$k \equiv 963 \pmod{1026}$ & $1$ \\ \hline 
$k \equiv 165 \pmod{1026}$ & $2$ \\ \hline 
$k \equiv 849 \pmod{1026}$ & $3$ \\ \hline 
$k \equiv 507 \pmod{1026}$ & $4$ \\ \hline 
$k \equiv 18 \pmod{108}$ & $1$ \\ \hline 
$k \equiv 30 \pmod{108}$ & $2$ \\ \hline 
$k \equiv 66 \pmod{108}$ & $3$ \\ \hline 
$k \equiv 2046 \pmod{2052}$ & $1$ \\ \hline 
$k \equiv 1476 \pmod{4104}$ & $1$ \\ \hline 
$k \equiv 3756 \pmod{4104}$ & $2$ \\ \hline 
$k \equiv 2388 \pmod{8208}$ & $1$ \\ \hline 
$k \equiv 6492 \pmod{8208}$ & $2$ \\ \hline 
$k \equiv 5124 \pmod{8208}$ & $3$ \\ \hline 
$k \equiv 1020 \pmod{8208}$ & $4$ \\ \hline 
$k \equiv 60 \pmod{135}$ & $1$ \\ \hline 
$k \equiv 6 \pmod{135}$ & $2$ \\ \hline 
$k \equiv 87 \pmod{135}$ & $3$ \\ \hline 
$k \equiv 33 \pmod{135}$ & $4$ \\ \hline 
$k \equiv 114 \pmod{135}$ & $5$ \\ \hline 
$k \equiv 2445 \pmod{2565}$ & $1$ \\ \hline 
$k \equiv 906 \pmod{2565}$ & $2$ \\ \hline 
$k \equiv 1932 \pmod{2565}$ & $3$ \\ \hline 
$k \equiv 393 \pmod{2565}$ & $4$ \\ \hline 
$k \equiv 69 \pmod{270}$ & $1$ \\ \hline 
$k \equiv 105 \pmod{270}$ & $2$ \\ \hline 
$k \equiv 51 \pmod{270}$ & $3$ \\ \hline 
$k \equiv 267 \pmod{270}$ & $4$ \\ \hline 
$k \equiv 2103 \pmod{5130}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 3129 \pmod{5130}$ & $2$ \\ \hline 
$k \equiv 474 \pmod{540}$ & $1$ \\ \hline 
$k \equiv 510 \pmod{540}$ & $2$ \\ \hline 
$k \equiv 186 \pmod{540}$ & $3$ \\ \hline 
$k \equiv 402 \pmod{540}$ & $4$ \\ \hline 
$k \equiv 78 \pmod{540}$ & $5$ \\ \hline 
$k \equiv 294 \pmod{540}$ & $6$ \\ \hline 
$k \equiv 204 \pmod{540}$ & $7$ \\ \hline 
$k \equiv 6720 \pmod{10260}$ & $2$ \\ \hline 
$k \equiv 2616 \pmod{10260}$ & $1$ \\ \hline 
$k \equiv 8772 \pmod{10260}$ & $3$ \\ \hline 
$k \equiv 4668 \pmod{10260}$ & $4$ \\ \hline 
$k \equiv 564 \pmod{10260}$ & $5$ \\ \hline 
$k \equiv 2 \pmod{48}$ & $1$ \\ \hline 
$k \equiv 38 \pmod{96}$ & $1$ \\ \hline 
$k \equiv 86 \pmod{96}$ & $2$ \\ \hline 
$k \equiv 74 \pmod{96}$ & $3$ \\ \hline 
$k \equiv 26 \pmod{96}$ & $4$ \\ \hline 
$k \equiv 14 \pmod{192}$ & $1$ \\ \hline 
$k \equiv 158 \pmod{192}$ & $2$ \\ \hline 
$k \equiv 110 \pmod{192}$ & $3$ \\ \hline 
$k \equiv 350 \pmod{480}$ & $1$ \\ \hline 
$k \equiv 446 \pmod{480}$ & $2$ \\ \hline 
$k \equiv 62 \pmod{480}$ & $3$ \\ \hline 
$k \equiv 638 \pmod{960}$ & $1$ \\ \hline 
$k \equiv 254 \pmod{960}$ & $2$ \\ \hline 
$k \equiv 1153 \pmod{1824}$ & $1$ \\ \hline 
$k \equiv 241 \pmod{1824}$ & $2$ \\ \hline 
$k \equiv 1381 \pmod{1824}$ & $3$ \\ \hline 
$k \equiv 469 \pmod{1824}$ & $4$ \\ \hline 
$k \equiv 1609 \pmod{1824}$ & $5$ \\ \hline 
$k \equiv 2521 \pmod{3648}$ & $1$ \\ \hline 
$k \equiv 697 \pmod{3648}$ & $2$ \\ \hline 
$k \equiv 45 \pmod{80}$ & $1$ \\ \hline 
$k \equiv 61 \pmod{80}$ & $2$ \\ \hline 
$k \equiv 157 \pmod{240}$ & $1$ \\ \hline 
$k \equiv 13 \pmod{240}$ & $2$ \\ \hline 
$k \equiv 109 \pmod{240}$ & $3$ \\ \hline 
$k \equiv 127 \pmod{228}$ & $7$ \\ \hline 
$k \equiv 20 \pmod{120}$ & $1$ \\ \hline 
$k \equiv 716 \pmod{2280}$ & $3$ \\ \hline 
$k \equiv 1172 \pmod{2280}$ & $4$ \\ \hline 
$k \equiv 3908 \pmod{4560}$ & $1$ \\ \hline 
$k \equiv 1628 \pmod{4560}$ & $2$ \\ \hline 
$k \equiv 2084 \pmod{4560}$ & $3$ \\ \hline 
$k \equiv 4364 \pmod{4560}$ & $4$ \\ \hline 
$k \equiv 166 \pmod{209}$ & $1$ \\ \hline 
$k \equiv 90 \pmod{209}$ & $2$ \\ \hline 
$k \equiv 147 \pmod{209}$ & $3$ \\ \hline 
$k \equiv 71 \pmod{209}$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 204 \pmod{209}$ & $5$ \\ \hline 
$k \equiv 337 \pmod{418}$ & $1$ \\ \hline 
$k \equiv 261 \pmod{418}$ & $2$ \\ \hline 
$k \equiv 185 \pmod{418}$ & $3$ \\ \hline 
$k \equiv 109 \pmod{418}$ & $4$ \\ \hline 
$k \equiv 546 \pmod{836}$ & $1$ \\ \hline 
$k \equiv 470 \pmod{836}$ & $2$ \\ \hline 
$k \equiv 394 \pmod{836}$ & $3$ \\ \hline 
$k \equiv 1154 \pmod{3344}$ & $1$ \\ \hline 
$k \equiv 1990 \pmod{3344}$ & $2$ \\ \hline 
$k \equiv 2826 \pmod{3344}$ & $3$ \\ \hline 
$k \equiv 318 \pmod{3344}$ & $4$ \\ \hline 
$k \equiv 964 \pmod{1672}$ & $1$ \\ \hline 
$k \equiv 52 \pmod{1672}$ & $2$ \\ \hline 
$k \equiv 812 \pmod{1672}$ & $3$ \\ \hline 
$k \equiv 1572 \pmod{1672}$ & $4$ \\ \hline 
$k \equiv 243 \pmod{627}$ & $1$ \\ \hline 
$k \equiv 585 \pmod{627}$ & $2$ \\ \hline 
$k \equiv 15 \pmod{627}$ & $3$ \\ \hline 
$k \equiv 357 \pmod{627}$ & $4$ \\ \hline 
$k \equiv 72 \pmod{2508}$ & $1$ \\ \hline 
$k \equiv 1953 \pmod{2508}$ & $2$ \\ \hline 
$k \equiv 8850 \pmod{10032}$ & $1$ \\ \hline 
$k \equiv 6342 \pmod{10032}$ & $2$ \\ \hline 
$k \equiv 3834 \pmod{10032}$ & $3$ \\ \hline 
$k \equiv 1326 \pmod{10032}$ & $4$ \\ \hline 
$k \equiv 15747 \pmod{20064}$ & $1$ \\ \hline 
$k \equiv 10731 \pmod{20064}$ & $2$ \\ \hline 
$k \equiv 5715 \pmod{20064}$ & $3$ \\ \hline 
$k \equiv 699 \pmod{20064}$ & $4$ \\ \hline 
$k \equiv 3207 \pmod{5016}$ & $1$ \\ \hline 
$k \equiv 452 \pmod{5016}$ & $2$ \\ \hline 
$k \equiv 4556 \pmod{5016}$ & $3$ \\ \hline 
$k \equiv 2732 \pmod{5016}$ & $4$ \\ \hline 
$k \equiv 1820 \pmod{5016}$ & $5$ \\ \hline 
$k \equiv 908 \pmod{5016}$ & $6$ \\ \hline 
$k \equiv 661 \pmod{1254}$ & $1$ \\ \hline 
$k \equiv 1003 \pmod{1254}$ & $2$ \\ \hline 
$k \equiv 433 \pmod{1254}$ & $3$ \\ \hline 
$k \equiv 775 \pmod{1254}$ & $4$ \\ \hline 
$k \equiv 1117 \pmod{1254}$ & $5$ \\ \hline 
$k \equiv 205 \pmod{1045}$ & $1$ \\ \hline 
$k \equiv 1041 \pmod{1045}$ & $2$ \\ \hline 
$k \equiv 832 \pmod{1045}$ & $3$ \\ \hline 
$k \equiv 623 \pmod{2090}$ & $1$ \\ \hline 
$k \equiv 1459 \pmod{2090}$ & $2$ \\ \hline 
$k \equiv 965 \pmod{2090}$ & $3$ \\ \hline 
$k \equiv 1801 \pmod{4180}$ & $1$ \\ \hline 
$k \equiv 3891 \pmod{4180}$ & $2$ \\ \hline 
$k \equiv 3758 \pmod{4180}$ & $3$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 414 \pmod{4180}$ & $4$ \\ \hline 
$k \equiv 2010 \pmod{4180}$ & $5$ \\ \hline 
$k \equiv 2846 \pmod{4180}$ & $6$ \\ \hline 
$k \equiv 1668 \pmod{8360}$ & $1$ \\ \hline 
$k \equiv 6684 \pmod{8360}$ & $2$ \\ \hline 
$k \equiv 4100 \pmod{8360}$ & $3$ \\ \hline 
$k \equiv 756 \pmod{16720}$ & $1$ \\ \hline 
$k \equiv 9116 \pmod{16720}$ & $2$ \\ \hline 
$k \equiv 2637 \pmod{3135}$ & $1$ \\ \hline 
$k \equiv 1383 \pmod{3135}$ & $4$ \\ \hline 
$k \equiv 129 \pmod{3135}$ & $5$ \\ \hline 
$k \equiv 1725 \pmod{3135}$ & $2$ \\ \hline 
$k \equiv 471 \pmod{3135}$ & $3$ \\ \hline 
$k \equiv 2352 \pmod{3135}$ & $6$ \\ \hline 
$k \equiv 1098 \pmod{3135}$ & $7$ \\ \hline 
$k \equiv 2979 \pmod{3135}$ & $8$ \\ \hline 
$k \equiv 1440 \pmod{3135}$ & $9$ \\ \hline 
$k \equiv 547 \pmod{6270}$ & $1$ \\ \hline 
$k \equiv 5563 \pmod{6270}$ & $2$ \\ \hline 
$k \equiv 4309 \pmod{6270}$ & $3$ \\ \hline 
$k \equiv 625 \pmod{660}$ & $1$ \\ \hline 
$k \equiv 295 \pmod{660}$ & $2$ \\ \hline 
$k \equiv 361 \pmod{660}$ & $5$ \\ \hline 
$k \equiv 31 \pmod{660}$ & $3$ \\ \hline 
$k \equiv 97 \pmod{660}$ & $4$ \\ \hline 
$k \equiv 427 \pmod{660}$ & $6$ \\ \hline 
$k \equiv 493 \pmod{660}$ & $7$ \\ \hline 
$k \equiv 163 \pmod{660}$ & $8$ \\ \hline 
$k \equiv 889 \pmod{12540}$ & $1$ \\ \hline 
$k \equiv 7159 \pmod{12540}$ & $2$ \\ \hline 
$k \equiv 2485 \pmod{12540}$ & $4$ \\ \hline 
$k \equiv 8755 \pmod{12540}$ & $3$ \\ \hline 
$k \equiv 20 \pmod{1320}$ & $1$ \\ \hline 
$k \equiv 1076 \pmod{1320}$ & $2$ \\ \hline 
$k \equiv 812 \pmod{1320}$ & $3$ \\ \hline 
$k \equiv 548 \pmod{1320}$ & $4$ \\ \hline 
$k \equiv 284 \pmod{1320}$ & $5$ \\ \hline 
$k \equiv 932 \pmod{1320}$ & $6$ \\ \hline 
$k \equiv 668 \pmod{1320}$ & $7$ \\ \hline 
$k \equiv 404 \pmod{1320}$ & $8$ \\ \hline 
$k \equiv 22340 \pmod{25080}$ & $1$ \\ \hline 
$k \equiv 351 \pmod{495}$ & $1$ \\ \hline 
$k \equiv 21 \pmod{495}$ & $2$ \\ \hline 
$k \equiv 186 \pmod{495}$ & $3$ \\ \hline 
$k \equiv 252 \pmod{495}$ & $4$ \\ \hline 
$k \equiv 417 \pmod{495}$ & $5$ \\ \hline 
$k \equiv 87 \pmod{495}$ & $6$ \\ \hline 
$k \equiv 7083 \pmod{9405}$ & $1$ \\ \hline 
$k \equiv 813 \pmod{9405}$ & $4$ \\ \hline 
$k \equiv 3948 \pmod{9405}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 8964 \pmod{9405}$ & $3$ \\ \hline 
$k \equiv 2694 \pmod{9405}$ & $5$ \\ \hline 
$k \equiv 5829 \pmod{9405}$ & $6$ \\ \hline 
$k \equiv 901 \pmod{990}$ & $1$ \\ \hline 
$k \equiv 571 \pmod{990}$ & $2$ \\ \hline 
$k \equiv 241 \pmod{990}$ & $3$ \\ \hline 
$k \equiv 307 \pmod{990}$ & $4$ \\ \hline 
$k \equiv 18787 \pmod{18810}$ & $1$ \\ \hline 
$k \equiv 12517 \pmod{18810}$ & $2$ \\ \hline 
$k \equiv 17533 \pmod{18810}$ & $3$ \\ \hline 
$k \equiv 373 \pmod{1980}$ & $1$ \\ \hline 
$k \equiv 1363 \pmod{1980}$ & $3$ \\ \hline 
$k \equiv 1033 \pmod{1980}$ & $6$ \\ \hline 
$k \equiv 43 \pmod{1980}$ & $5$ \\ \hline 
$k \equiv 109 \pmod{1980}$ & $4$ \\ \hline 
$k \equiv 1099 \pmod{1980}$ & $2$ \\ \hline 
$k \equiv 769 \pmod{1980}$ & $7$ \\ \hline 
$k \equiv 1759 \pmod{1980}$ & $8$ \\ \hline 
$k \equiv 35089 \pmod{37620}$ & $2$ \\ \hline 
$k \equiv 16279 \pmod{37620}$ & $1$ \\ \hline 
$k \equiv 956 \pmod{3960}$ & $1$ \\ \hline 
$k \equiv 2276 \pmod{3960}$ & $2$ \\ \hline 
$k \equiv 3596 \pmod{3960}$ & $3$ \\ \hline 
$k \equiv 3332 \pmod{3960}$ & $4$ \\ \hline 
$k \equiv 692 \pmod{3960}$ & $5$ \\ \hline 
$k \equiv 2012 \pmod{3960}$ & $6$ \\ \hline 
$k \equiv 37388 \pmod{75240}$ & $1$ \\ \hline 
$k \equiv 62468 \pmod{75240}$ & $2$ \\ \hline 
$k \equiv 12308 \pmod{75240}$ & $3$ \\ \hline 
$k \equiv 67484 \pmod{75240}$ & $4$ \\ \hline 
$k \equiv 17324 \pmod{75240}$ & $5$ \\ \hline 
$k \equiv 42404 \pmod{75240}$ & $6$ \\ \hline 
$k \equiv 130 \pmod{247}$ & $1$ \\ \hline 
$k \equiv 92 \pmod{247}$ & $3$ \\ \hline 
$k \equiv 54 \pmod{247}$ & $2$ \\ \hline 
$k \equiv 16 \pmod{247}$ & $4$ \\ \hline 
$k \equiv 225 \pmod{247}$ & $5$ \\ \hline 
$k \equiv 187 \pmod{494}$ & $1$ \\ \hline 
$k \equiv 149 \pmod{494}$ & $2$ \\ \hline 
$k \equiv 111 \pmod{494}$ & $3$ \\ \hline 
$k \equiv 73 \pmod{494}$ & $4$ \\ \hline 
$k \equiv 434 \pmod{988}$ & $1$ \\ \hline 
$k \equiv 890 \pmod{988}$ & $2$ \\ \hline 
$k \equiv 358 \pmod{988}$ & $3$ \\ \hline 
$k \equiv 2790 \pmod{2964}$ & $1$ \\ \hline 
$k \equiv 814 \pmod{2964}$ & $2$ \\ \hline 
$k \equiv 1802 \pmod{2964}$ & $3$ \\ \hline 
$k \equiv 1916 \pmod{1976}$ & $1$ \\ \hline 
$k \equiv 396 \pmod{1976}$ & $2$ \\ \hline 
$k \equiv 852 \pmod{1976}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1308 \pmod{1976}$ & $4$ \\ \hline 
$k \equiv 282 \pmod{741}$ & $1$ \\ \hline 
$k \equiv 529 \pmod{741}$ & $2$ \\ \hline 
$k \equiv 35 \pmod{741}$ & $3$ \\ \hline 
$k \equiv 738 \pmod{741}$ & $4$ \\ \hline 
$k \equiv 453 \pmod{741}$ & $5$ \\ \hline 
$k \equiv 985 \pmod{1482}$ & $1$ \\ \hline 
$k \equiv 1441 \pmod{1482}$ & $2$ \\ \hline 
$k \equiv 4196 \pmod{5928}$ & $1$ \\ \hline 
$k \equiv 4652 \pmod{5928}$ & $2$ \\ \hline 
$k \equiv 415 \pmod{1235}$ & $1$ \\ \hline 
$k \equiv 1156 \pmod{1235}$ & $2$ \\ \hline 
$k \equiv 662 \pmod{1235}$ & $3$ \\ \hline 
$k \equiv 168 \pmod{1235}$ & $4$ \\ \hline 
$k \equiv 909 \pmod{1235}$ & $5$ \\ \hline 
$k \equiv 29 \pmod{34}$ & $1$ \\ \hline 
$k \equiv 128 \pmod{204}$ & $1$ \\ \hline 
$k \equiv 17 \pmod{323}$ & $1$ \\ \hline 
$k \equiv 188 \pmod{323}$ & $2$ \\ \hline 
$k \equiv 36 \pmod{323}$ & $3$ \\ \hline 
$k \equiv 530 \pmod{646}$ & $1$ \\ \hline 
$k \equiv 207 \pmod{646}$ & $2$ \\ \hline 
$k \equiv 55 \pmod{646}$ & $3$ \\ \hline 
$k \equiv 549 \pmod{646}$ & $4$ \\ \hline 
$k \equiv 397 \pmod{646}$ & $5$ \\ \hline 
$k \equiv 245 \pmod{646}$ & $6$ \\ \hline 
$k \equiv 93 \pmod{646}$ & $7$ \\ \hline 
$k \equiv 378 \pmod{1292}$ & $1$ \\ \hline 
$k \equiv 226 \pmod{1292}$ & $2$ \\ \hline 
$k \equiv 74 \pmod{1292}$ & $3$ \\ \hline 
$k \equiv 330 \pmod{340}$ & $1$ \\ \hline 
$k \equiv 126 \pmod{340}$ & $2$ \\ \hline 
$k \equiv 262 \pmod{340}$ & $3$ \\ \hline 
$k \equiv 58 \pmod{340}$ & $4$ \\ \hline 
$k \equiv 194 \pmod{340}$ & $5$ \\ \hline 
$k \equiv 2354 \pmod{2584}$ & $1$ \\ \hline 
$k \equiv 1062 \pmod{2584}$ & $2$ \\ \hline 
$k \equiv 1746 \pmod{2584}$ & $5$ \\ \hline 
$k \equiv 454 \pmod{2584}$ & $3$ \\ \hline 
$k \equiv 2316 \pmod{2584}$ & $4$ \\ \hline 
$k \equiv 2164 \pmod{2584}$ & $6$ \\ \hline 
$k \equiv 2012 \pmod{2584}$ & $7$ \\ \hline 
$k \equiv 1860 \pmod{2584}$ & $8$ \\ \hline 
$k \equiv 4292 \pmod{5168}$ & $1$ \\ \hline 
$k \equiv 1708 \pmod{5168}$ & $2$ \\ \hline 
$k \equiv 3684 \pmod{10336}$ & $1$ \\ \hline 
$k \equiv 1100 \pmod{10336}$ & $2$ \\ \hline 
$k \equiv 8852 \pmod{10336}$ & $3$ \\ \hline 
$k \equiv 6268 \pmod{10336}$ & $4$ \\ \hline 
$k \equiv 264 \pmod{969}$ & $1$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 435 \pmod{969}$ & $2$ \\ \hline 
$k \equiv 606 \pmod{969}$ & $3$ \\ \hline 
$k \equiv 948 \pmod{969}$ & $4$ \\ \hline 
$k \equiv 2088 \pmod{2907}$ & $1$ \\ \hline 
$k \equiv 1119 \pmod{2907}$ & $2$ \\ \hline 
$k \equiv 150 \pmod{2907}$ & $3$ \\ \hline 
$k \equiv 3228 \pmod{3876}$ & $1$ \\ \hline 
$k \equiv 321 \pmod{3876}$ & $2$ \\ \hline 
$k \equiv 1290 \pmod{3876}$ & $3$ \\ \hline 
$k \equiv 2259 \pmod{3876}$ & $4$ \\ \hline 
$k \equiv 1879 \pmod{1938}$ & $1$ \\ \hline 
$k \equiv 1081 \pmod{1938}$ & $2$ \\ \hline 
$k \equiv 283 \pmod{1938}$ & $3$ \\ \hline 
$k \equiv 625 \pmod{1938}$ & $4$ \\ \hline 
$k \equiv 1765 \pmod{1938}$ & $5$ \\ \hline 
$k \equiv 4843 \pmod{5814}$ & $1$ \\ \hline 
$k \equiv 967 \pmod{5814}$ & $2$ \\ \hline 
$k \equiv 2905 \pmod{5814}$ & $3$ \\ \hline 
$k \equiv 6572 \pmod{7752}$ & $1$ \\ \hline 
$k \equiv 3836 \pmod{7752}$ & $2$ \\ \hline 
$k \equiv 6116 \pmod{7752}$ & $4$ \\ \hline 
$k \equiv 3380 \pmod{7752}$ & $3$ \\ \hline 
$k \equiv 644 \pmod{7752}$ & $5$ \\ \hline 
$k \equiv 815 \pmod{1615}$ & $1$ \\ \hline 
$k \equiv 1461 \pmod{1615}$ & $2$ \\ \hline 
$k \equiv 492 \pmod{3230}$ & $1$ \\ \hline 
$k \equiv 2107 \pmod{3230}$ & $2$ \\ \hline 
$k \equiv 1138 \pmod{3230}$ & $3$ \\ \hline 
$k \equiv 2753 \pmod{6460}$ & $2$ \\ \hline 
$k \equiv 5983 \pmod{6460}$ & $1$ \\ \hline 
$k \equiv 1784 \pmod{6460}$ & $3$ \\ \hline 
$k \equiv 169 \pmod{6460}$ & $4$ \\ \hline 
$k \equiv 5014 \pmod{6460}$ & $5$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 3399 \pmod{6460}$ & $6$ \\ \hline 
$k \equiv 18 \pmod{361}$ & $1$ \\ \hline 
$k \equiv 37 \pmod{361}$ & $3$ \\ \hline 
$k \equiv 56 \pmod{361}$ & $2$ \\ \hline 
$k \equiv 75 \pmod{361}$ & $4$ \\ \hline 
$k \equiv 94 \pmod{361}$ & $5$ \\ \hline 
$k \equiv 113 \pmod{361}$ & $6$ \\ \hline 
$k \equiv 132 \pmod{361}$ & $7$ \\ \hline 
$k \equiv 151 \pmod{722}$ & $1$ \\ \hline 
$k \equiv 531 \pmod{722}$ & $2$ \\ \hline 
$k \equiv 189 \pmod{722}$ & $3$ \\ \hline 
$k \equiv 1234 \pmod{1444}$ & $1$ \\ \hline 
$k \equiv 170 \pmod{1444}$ & $2$ \\ \hline 
$k \equiv 550 \pmod{1444}$ & $3$ \\ \hline 
$k \equiv 512 \pmod{1444}$ & $4$ \\ \hline 
$k \equiv 892 \pmod{2888}$ & $1$ \\ \hline 
$k \equiv 5604 \pmod{5776}$ & $1$ \\ \hline 
$k \equiv 2716 \pmod{5776}$ & $2$ \\ \hline 
$k \equiv 930 \pmod{1083}$ & $1$ \\ \hline 
$k \equiv 588 \pmod{1083}$ & $2$ \\ \hline 
$k \equiv 246 \pmod{1083}$ & $4$ \\ \hline 
$k \equiv 987 \pmod{1083}$ & $3$ \\ \hline 
$k \equiv 645 \pmod{1083}$ & $5$ \\ \hline 
$k \equiv 303 \pmod{1083}$ & $6$ \\ \hline 
$k \equiv 1044 \pmod{1083}$ & $7$ \\ \hline 
$k \equiv 702 \pmod{3249}$ & $1$ \\ \hline 
$k \equiv 1785 \pmod{3249}$ & $2$ \\ \hline 
$k \equiv 2868 \pmod{3249}$ & $3$ \\ \hline 
$k \equiv 1291 \pmod{2166}$ & $1$ \\ \hline 
$k \equiv 949 \pmod{2166}$ & $2$ \\ \hline 
$k \equiv 607 \pmod{2166}$ & $3$ \\ \hline 
$k \equiv 265 \pmod{2166}$ & $4$ \\ \hline 
$k \equiv 2089 \pmod{2166}$ & $5$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.75 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1747 \pmod{6498}$ & $1$ \\ \hline 
$k \equiv 6079 \pmod{6498}$ & $2$ \\ \hline 
$k \equiv 3913 \pmod{6498}$ & $3$ \\ \hline 
$k \equiv 1405 \pmod{4332}$ & $1$ \\ \hline 
$k \equiv 3571 \pmod{4332}$ & $2$ \\ \hline 
$k \equiv 3229 \pmod{4332}$ & $3$ \\ \hline 
$k \equiv 1063 \pmod{4332}$ & $4$ \\ \hline 
$k \equiv 1652 \pmod{8664}$ & $1$ \\ \hline 
$k \equiv 3476 \pmod{8664}$ & $2$ \\ \hline 
$k \equiv 5300 \pmod{8664}$ & $3$ \\ \hline 
$k \equiv 8948 \pmod{12996}$ & $1$ \\ \hline 
$k \equiv 284 \pmod{12996}$ & $2$ \\ \hline 
$k \equiv 4616 \pmod{12996}$ & $3$ \\ \hline 
$k \equiv 2108 \pmod{12996}$ & $5$ \\ \hline 
$k \equiv 6440 \pmod{12996}$ & $4$ \\ \hline 
$k \equiv 10772 \pmod{12996}$ & $6$ \\ \hline 
$k \equiv 8264 \pmod{12996}$ & $7$ \\ \hline 
$k \equiv 12596 \pmod{12996}$ & $8$ \\ \hline 
$k \equiv 3932 \pmod{25992}$ & $1$ \\ \hline 
$k \equiv 14420 \pmod{25992}$ & $2$ \\ \hline 
$k \equiv 5756 \pmod{25992}$ & $3$ \\ \hline 
$k \equiv 23084 \pmod{25992}$ & $4$ \\ \hline 
$k \equiv 15788 \pmod{25992}$ & $5$ \\ \hline 
$k \equiv 24452 \pmod{25992}$ & $6$ \\ \hline 
$k \equiv 7124 \pmod{51984}$ & $1$ \\ \hline 
$k \equiv 33116 \pmod{51984}$ & $2$ \\ \hline 
$k \equiv 360 \pmod{1805}$ & $1$ \\ \hline 
$k \equiv 721 \pmod{1805}$ & $2$ \\ \hline 
$k \equiv 1082 \pmod{1805}$ & $3$ \\ \hline 
$k \equiv 1443 \pmod{1805}$ & $4$ \\ \hline 
$k \equiv 1804 \pmod{1805}$ & $5$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 0 \pmod{2}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{16}$ & $1$ \\ \hline 
$k \equiv 8 \pmod{15}$ & $1$ \\ \hline 
$k \equiv 0 \pmod{23}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{345}$ & $1$ \\ \hline 
$k \equiv 70 \pmod{345}$ & $2$ \\ \hline 
$k \equiv 116 \pmod{345}$ & $3$ \\ \hline 
$k \equiv 185 \pmod{345}$ & $4$ \\ \hline 
$k \equiv 231 \pmod{345}$ & $5$ \\ \hline 
$k \equiv 300 \pmod{345}$ & $6$ \\ \hline 
$k \equiv 47 \pmod{690}$ & $1$ \\ \hline 
$k \equiv 93 \pmod{690}$ & $2$ \\ \hline 
$k \equiv 277 \pmod{690}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 507 \pmod{690}$ & $4$ \\ \hline 
$k \equiv 553 \pmod{690}$ & $5$ \\ \hline 
$k \equiv 139 \pmod{1380}$ & $1$ \\ \hline 
$k \equiv 369 \pmod{1380}$ & $2$ \\ \hline 
$k \equiv 599 \pmod{1380}$ & $3$ \\ \hline 
$k \equiv 829 \pmod{1380}$ & $4$ \\ \hline 
$k \equiv 1059 \pmod{1380}$ & $5$ \\ \hline 
$k \equiv 1289 \pmod{1380}$ & $6$ \\ \hline 
$k \equiv 3 \pmod{46}$ & $1$ \\ \hline 
$k \equiv 5 \pmod{46}$ & $2$ \\ \hline 
$k \equiv 27 \pmod{46}$ & $3$ \\ \hline 
$k \equiv 29 \pmod{46}$ & $4$ \\ \hline 
$k \equiv 7 \pmod{92}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 53 \pmod{92}$ & $2$ \\ \hline 
$k \equiv 77 \pmod{92}$ & $3$ \\ \hline 
$k \equiv 31 \pmod{184}$ & $1$ \\ \hline 
$k \equiv 123 \pmod{184}$ & $2$ \\ \hline 
$k \equiv 9 \pmod{69}$ & $1$ \\ \hline 
$k \equiv 32 \pmod{69}$ & $2$ \\ \hline 
$k \equiv 55 \pmod{69}$ & $3$ \\ \hline 
$k \equiv 33 \pmod{138}$ & $1$ \\ \hline 
$k \equiv 79 \pmod{138}$ & $2$ \\ \hline 
$k \equiv 125 \pmod{138}$ & $3$ \\ \hline 
$k \equiv 57 \pmod{276}$ & $1$ \\ \hline 
$k \equiv 103 \pmod{276}$ & $2$ \\ \hline 
$k \equiv 149 \pmod{276}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\end{table} 
\addtocounter{table}{-1}

\begin{table}[ht] 
\footnotesize 
\centering 
\caption{Covering information for $d = -2$ (Part II)}
\begin{minipage}{4.1 cm} 
\centering 
% % 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 195 \pmod{276}$ & $4$ \\ \hline 
$k \equiv 241 \pmod{276}$ & $5$ \\ \hline 
$k \equiv 11 \pmod{552}$ & $1$ \\ \hline 
$k \equiv 287 \pmod{552}$ & $2$ \\ \hline 
$k \equiv 12 \pmod{115}$ & $1$ \\ \hline 
$k \equiv 35 \pmod{115}$ & $2$ \\ \hline 
$k \equiv 58 \pmod{115}$ & $3$ \\ \hline 
$k \equiv 81 \pmod{115}$ & $4$ \\ \hline 
$k \equiv 104 \pmod{115}$ & $5$ \\ \hline 
$k \equiv 105 \pmod{230}$ & $1$ \\ \hline 
$k \equiv 151 \pmod{230}$ & $2$ \\ \hline 
$k \equiv 13 \pmod{460}$ & $1$ \\ \hline 
$k \equiv 59 \pmod{460}$ & $2$ \\ \hline 
$k \equiv 197 \pmod{460}$ & $3$ \\ \hline 
$k \equiv 243 \pmod{460}$ & $4$ \\ \hline 
$k \equiv 289 \pmod{460}$ & $5$ \\ \hline 
$k \equiv 427 \pmod{460}$ & $6$ \\ \hline 
$k \equiv 14 \pmod{161}$ & $1$ \\ \hline 
$k \equiv 37 \pmod{161}$ & $2$ \\ \hline 
$k \equiv 60 \pmod{161}$ & $3$ \\ \hline 
$k \equiv 106 \pmod{161}$ & $4$ \\ \hline 
$k \equiv 129 \pmod{161}$ & $5$ \\ \hline 
$k \equiv 313 \pmod{1288}$ & $1$ \\ \hline 
$k \equiv 405 \pmod{1288}$ & $2$ \\ \hline 
$k \equiv 635 \pmod{1288}$ & $3$ \\ \hline 
$k \equiv 957 \pmod{1288}$ & $5$ \\ \hline 
$k \equiv 1049 \pmod{1288}$ & $4$ \\ \hline 
$k \equiv 1279 \pmod{1288}$ & $6$ \\ \hline 
$k \equiv 83 \pmod{644}$ & $1$ \\ \hline 
$k \equiv 15 \pmod{322}$ & $1$ \\ \hline 
$k \equiv 61 \pmod{322}$ & $2$ \\ \hline 
$k \equiv 107 \pmod{322}$ & $3$ \\ \hline 
$k \equiv 199 \pmod{322}$ & $4$ \\ \hline 
$k \equiv 245 \pmod{322}$ & $5$ \\ \hline 
$k \equiv 291 \pmod{322}$ & $6$ \\ \hline 
$k \equiv 153 \pmod{644}$ & $2$ \\ \hline 
$k \equiv 475 \pmod{644}$ & $3$ \\ \hline 
$k \equiv 85 \pmod{483}$ & $1$ \\ \hline 
$k \equiv 154 \pmod{483}$ & $2$ \\ \hline 
$k \equiv 246 \pmod{483}$ & $3$ \\ \hline 
$k \equiv 315 \pmod{483}$ & $4$ \\ \hline 
$k \equiv 407 \pmod{483}$ & $5$ \\ \hline 
$k \equiv 476 \pmod{483}$ & $6$ \\ \hline 
$k \equiv 177 \pmod{483}$ & $7$ \\ \hline 
$k \equiv 499 \pmod{1932}$ & $1$ \\ \hline 
$k \equiv 821 \pmod{1932}$ & $2$ \\ \hline 
$k \equiv 1465 \pmod{1932}$ & $3$ \\ \hline 
$k \equiv 1787 \pmod{1932}$ & $4$ \\ \hline 
$k \equiv 1235 \pmod{1288}$ & $7$ \\ \hline 
$k \equiv 39 \pmod{368}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 85 \pmod{368}$ & $2$ \\ \hline 
$k \equiv 269 \pmod{2576}$ & $1$ \\ \hline 
$k \equiv 591 \pmod{2576}$ & $2$ \\ \hline 
$k \equiv 2201 \pmod{2576}$ & $3$ \\ \hline 
$k \equiv 39 \pmod{966}$ & $1$ \\ \hline 
$k \equiv 361 \pmod{966}$ & $2$ \\ \hline 
$k \equiv 683 \pmod{966}$ & $3$ \\ \hline 
$k \equiv 131 \pmod{805}$ & $1$ \\ \hline 
$k \equiv 292 \pmod{805}$ & $2$ \\ \hline 
$k \equiv 453 \pmod{805}$ & $3$ \\ \hline 
$k \equiv 775 \pmod{805}$ & $4$ \\ \hline 
$k \equiv 1419 \pmod{1610}$ & $1$ \\ \hline 
$k \equiv 223 \pmod{1610}$ & $2$ \\ \hline 
$k \equiv 545 \pmod{1610}$ & $3$ \\ \hline 
$k \equiv 867 \pmod{1610}$ & $4$ \\ \hline 
$k \equiv 1189 \pmod{1610}$ & $5$ \\ \hline 
$k \equiv 1511 \pmod{1610}$ & $6$ \\ \hline 
$k \equiv 63 \pmod{207}$ & $1$ \\ \hline 
$k \equiv 109 \pmod{207}$ & $2$ \\ \hline 
$k \equiv 155 \pmod{207}$ & $3$ \\ \hline 
$k \equiv 201 \pmod{414}$ & $1$ \\ \hline 
$k \equiv 247 \pmod{414}$ & $2$ \\ \hline 
$k \equiv 293 \pmod{414}$ & $3$ \\ \hline 
$k \equiv 339 \pmod{414}$ & $4$ \\ \hline 
$k \equiv 385 \pmod{414}$ & $5$ \\ \hline 
$k \equiv 17 \pmod{828}$ & $1$ \\ \hline 
$k \equiv 431 \pmod{828}$ & $2$ \\ \hline 
$k \equiv 110 \pmod{253}$ & $1$ \\ \hline 
$k \equiv 133 \pmod{253}$ & $2$ \\ \hline 
$k \equiv 156 \pmod{253}$ & $3$ \\ \hline 
$k \equiv 179 \pmod{253}$ & $4$ \\ \hline 
$k \equiv 202 \pmod{253}$ & $5$ \\ \hline 
$k \equiv 225 \pmod{506}$ & $1$ \\ \hline 
$k \equiv 271 \pmod{506}$ & $2$ \\ \hline 
$k \equiv 501 \pmod{506}$ & $3$ \\ \hline 
$k \equiv 41 \pmod{1012}$ & $1$ \\ \hline 
$k \equiv 317 \pmod{1012}$ & $2$ \\ \hline 
$k \equiv 547 \pmod{1012}$ & $3$ \\ \hline 
$k \equiv 823 \pmod{2024}$ & $1$ \\ \hline 
$k \equiv 1835 \pmod{2024}$ & $2$ \\ \hline 
$k \equiv 87 \pmod{759}$ & $1$ \\ \hline 
$k \equiv 340 \pmod{759}$ & $2$ \\ \hline 
$k \equiv 593 \pmod{759}$ & $3$ \\ \hline 
$k \equiv 65 \pmod{299}$ & $1$ \\ \hline 
$k \equiv 157 \pmod{299}$ & $2$ \\ \hline 
$k \equiv 249 \pmod{299}$ & $3$ \\ \hline 
$k \equiv 341 \pmod{598}$ & $1$ \\ \hline 
$k \equiv 433 \pmod{598}$ & $2$ \\ \hline 
$k \equiv 525 \pmod{598}$ & $3$ \\ \hline 
$k \equiv 19 \pmod{1196}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 111 \pmod{1196}$ & $1$ \\ \hline 
$k \equiv 203 \pmod{1196}$ & $3$ \\ \hline 
$k \equiv 617 \pmod{1196}$ & $4$ \\ \hline 
$k \equiv 709 \pmod{1196}$ & $5$ \\ \hline 
$k \equiv 801 \pmod{1196}$ & $6$ \\ \hline 
$k \equiv 893 \pmod{1196}$ & $7$ \\ \hline 
$k \equiv 295 \pmod{2392}$ & $1$ \\ \hline 
$k \equiv 1491 \pmod{2392}$ & $2$ \\ \hline 
$k \equiv 88 \pmod{897}$ & $2$ \\ \hline 
$k \equiv 387 \pmod{897}$ & $3$ \\ \hline 
$k \equiv 686 \pmod{897}$ & $1$ \\ \hline 
$k \equiv 479 \pmod{1794}$ & $1$ \\ \hline 
$k \equiv 571 \pmod{1794}$ & $2$ \\ \hline 
$k \equiv 1077 \pmod{1794}$ & $3$ \\ \hline 
$k \equiv 1169 \pmod{1794}$ & $4$ \\ \hline 
$k \equiv 1675 \pmod{1794}$ & $5$ \\ \hline 
$k \equiv 1767 \pmod{1794}$ & $6$ \\ \hline 
$k \equiv 117 \pmod{552}$ & $3$ \\ \hline 
$k \equiv 393 \pmod{552}$ & $4$ \\ \hline 
$k \equiv 531 \pmod{2208}$ & $1$ \\ \hline 
$k \equiv 807 \pmod{2208}$ & $2$ \\ \hline 
$k \equiv 1359 \pmod{2208}$ & $3$ \\ \hline 
$k \equiv 1635 \pmod{2208}$ & $4$ \\ \hline 
$k \equiv 1911 \pmod{2208}$ & $6$ \\ \hline 
$k \equiv 2187 \pmod{2208}$ & $7$ \\ \hline 
$k \equiv 255 \pmod{4416}$ & $1$ \\ \hline 
$k \equiv 1083 \pmod{4416}$ & $2$ \\ \hline 
$k \equiv 2463 \pmod{4416}$ & $3$ \\ \hline 
$k \equiv 3291 \pmod{4416}$ & $4$ \\ \hline 
$k \equiv 25 \pmod{1104}$ & $1$ \\ \hline 
$k \equiv 163 \pmod{1104}$ & $2$ \\ \hline 
$k \equiv 301 \pmod{1104}$ & $3$ \\ \hline 
$k \equiv 439 \pmod{1104}$ & $4$ \\ \hline 
$k \equiv 577 \pmod{1104}$ & $5$ \\ \hline 
$k \equiv 715 \pmod{1104}$ & $6$ \\ \hline 
$k \equiv 853 \pmod{1104}$ & $7$ \\ \hline 
$k \equiv 2095 \pmod{4416}$ & $6$ \\ \hline 
$k \equiv 4303 \pmod{4416}$ & $5$ \\ \hline 
$k \equiv 991 \pmod{2208}$ & $5$ \\ \hline 
$k \equiv 2 \pmod{621}$ & $1$ \\ \hline 
$k \equiv 140 \pmod{621}$ & $2$ \\ \hline 
$k \equiv 278 \pmod{621}$ & $3$ \\ \hline 
$k \equiv 416 \pmod{621}$ & $4$ \\ \hline 
$k \equiv 71 \pmod{1242}$ & $1$ \\ \hline 
$k \equiv 209 \pmod{1242}$ & $2$ \\ \hline 
$k \equiv 347 \pmod{1242}$ & $3$ \\ \hline 
$k \equiv 1175 \pmod{1242}$ & $4$ \\ \hline 
$k \equiv 485 \pmod{2484}$ & $1$ \\ \hline 
$k \equiv 1727 \pmod{2484}$ & $2$ \\ \hline 
$k \equiv 20 \pmod{391}$ & $1$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 204 \pmod{391}$ & $2$ \\ \hline 
$k \equiv 273 \pmod{391}$ & $3$ \\ \hline 
$k \equiv 342 \pmod{391}$ & $4$ \\ \hline 
$k \equiv 43 \pmod{782}$ & $1$ \\ \hline 
$k \equiv 89 \pmod{782}$ & $2$ \\ \hline 
$k \equiv 227 \pmod{782}$ & $3$ \\ \hline 
$k \equiv 365 \pmod{782}$ & $4$ \\ \hline 
$k \equiv 549 \pmod{782}$ & $5$ \\ \hline 
$k \equiv 687 \pmod{782}$ & $6$ \\ \hline 
$k \equiv 181 \pmod{1564}$ & $1$ \\ \hline 
$k \equiv 503 \pmod{1564}$ & $2$ \\ \hline 
$k \equiv 963 \pmod{1564}$ & $3$ \\ \hline 
$k \equiv 1285 \pmod{1564}$ & $4$ \\ \hline 
$k \equiv 2205 \pmod{6256}$ & $1$ \\ \hline 
$k \equiv 3769 \pmod{6256}$ & $2$ \\ \hline 
$k \equiv 5333 \pmod{6256}$ & $3$ \\ \hline 
$k \equiv 1423 \pmod{1564}$ & $5$ \\ \hline 
$k \equiv 319 \pmod{3128}$ & $1$ \\ \hline 
$k \equiv 1101 \pmod{3128}$ & $2$ \\ \hline 
$k \equiv 1883 \pmod{3128}$ & $3$ \\ \hline 
$k \equiv 2665 \pmod{12512}$ & $1$ \\ \hline 
$k \equiv 8921 \pmod{12512}$ & $2$ \\ \hline 
$k \equiv 388 \pmod{1173}$ & $1$ \\ \hline 
$k \equiv 779 \pmod{1173}$ & $2$ \\ \hline 
$k \equiv 1170 \pmod{1173}$ & $3$ \\ \hline 
$k \equiv 457 \pmod{2346}$ & $1$ \\ \hline 
$k \equiv 1239 \pmod{2346}$ & $2$ \\ \hline 
$k \equiv 848 \pmod{1173}$ & $4$ \\ \hline 
$k \equiv 135 \pmod{2346}$ & $3$ \\ \hline 
$k \equiv 1699 \pmod{2346}$ & $4$ \\ \hline 
$k \equiv 917 \pmod{4692}$ & $1$ \\ \hline 
$k \equiv 3263 \pmod{4692}$ & $2$ \\ \hline 
$k \equiv 21 \pmod{437}$ & $1$ \\ \hline 
$k \equiv 136 \pmod{437}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 228 \pmod{437}$ & $3$ \\ \hline 
$k \equiv 251 \pmod{437}$ & $4$ \\ \hline 
$k \equiv 343 \pmod{437}$ & $5$ \\ \hline 
$k \equiv 159 \pmod{874}$ & $1$ \\ \hline 
$k \equiv 389 \pmod{874}$ & $2$ \\ \hline 
$k \equiv 481 \pmod{874}$ & $3$ \\ \hline 
$k \equiv 711 \pmod{874}$ & $4$ \\ \hline 
$k \equiv 803 \pmod{874}$ & $5$ \\ \hline 
$k \equiv 67 \pmod{1748}$ & $1$ \\ \hline 
$k \equiv 297 \pmod{1748}$ & $2$ \\ \hline 
$k \equiv 619 \pmod{1748}$ & $3$ \\ \hline 
$k \equiv 941 \pmod{1748}$ & $4$ \\ \hline 
$k \equiv 1493 \pmod{1748}$ & $5$ \\ \hline 
$k \equiv 849 \pmod{3496}$ & $1$ \\ \hline 
$k \equiv 1171 \pmod{3496}$ & $2$ \\ \hline 
$k \equiv 1723 \pmod{3496}$ & $3$ \\ \hline 
$k \equiv 2597 \pmod{3496}$ & $4$ \\ \hline 
$k \equiv 2919 \pmod{3496}$ & $5$ \\ \hline 
$k \equiv 3471 \pmod{3496}$ & $6$ \\ \hline 
$k \equiv 90 \pmod{1311}$ & $1$ \\ \hline 
$k \equiv 527 \pmod{1311}$ & $2$ \\ \hline 
$k \equiv 964 \pmod{1311}$ & $3$ \\ \hline 
$k \equiv 205 \pmod{2622}$ & $1$ \\ \hline 
$k \equiv 757 \pmod{2622}$ & $2$ \\ \hline 
$k \equiv 1079 \pmod{2622}$ & $3$ \\ \hline 
$k \equiv 1631 \pmod{2622}$ & $4$ \\ \hline 
$k \equiv 1953 \pmod{2622}$ & $5$ \\ \hline 
$k \equiv 2505 \pmod{2622}$ & $6$ \\ \hline 
$k \equiv 435 \pmod{2185}$ & $1$ \\ \hline 
$k \equiv 872 \pmod{2185}$ & $2$ \\ \hline 
$k \equiv 1309 \pmod{2185}$ & $3$ \\ \hline 
$k \equiv 1746 \pmod{2185}$ & $4$ \\ \hline 
$k \equiv 2183 \pmod{2185}$ & $5$ \\ \hline 
$k \equiv 113 \pmod{4370}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.75 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 987 \pmod{4370}$ & $2$ \\ \hline 
$k \equiv 1861 \pmod{4370}$ & $3$ \\ \hline 
$k \equiv 2735 \pmod{4370}$ & $4$ \\ \hline 
$k \equiv 3609 \pmod{4370}$ & $5$ \\ \hline 
$k \equiv 45 \pmod{460}$ & $7$ \\ \hline 
$k \equiv 275 \pmod{460}$ & $8$ \\ \hline 
$k \equiv 321 \pmod{1380}$ & $7$ \\ \hline 
$k \equiv 781 \pmod{1380}$ & $9$ \\ \hline 
$k \equiv 1241 \pmod{1380}$ & $8$ \\ \hline 
$k \equiv 91 \pmod{920}$ & $1$ \\ \hline 
$k \equiv 551 \pmod{920}$ & $2$ \\ \hline 
$k \equiv 137 \pmod{1035}$ & $1$ \\ \hline 
$k \equiv 252 \pmod{1035}$ & $2$ \\ \hline 
$k \equiv 712 \pmod{1035}$ & $3$ \\ \hline 
$k \equiv 367 \pmod{2070}$ & $1$ \\ \hline 
$k \equiv 597 \pmod{2070}$ & $2$ \\ \hline 
$k \equiv 827 \pmod{2070}$ & $3$ \\ \hline 
$k \equiv 1057 \pmod{2070}$ & $4$ \\ \hline 
$k \equiv 1517 \pmod{2070}$ & $5$ \\ \hline 
$k \equiv 1977 \pmod{2070}$ & $6$ \\ \hline 
$k \equiv 68 \pmod{575}$ & $1$ \\ \hline 
$k \equiv 183 \pmod{575}$ & $2$ \\ \hline 
$k \equiv 229 \pmod{575}$ & $3$ \\ \hline 
$k \equiv 298 \pmod{575}$ & $4$ \\ \hline 
$k \equiv 413 \pmod{575}$ & $5$ \\ \hline 
$k \equiv 528 \pmod{575}$ & $6$ \\ \hline 
$k \equiv 459 \pmod{1150}$ & $1$ \\ \hline 
$k \equiv 689 \pmod{1150}$ & $2$ \\ \hline 
$k \equiv 919 \pmod{2300}$ & $1$ \\ \hline 
$k \equiv 1149 \pmod{2300}$ & $2$ \\ \hline 
$k \equiv 2069 \pmod{2300}$ & $3$ \\ \hline 
$k \equiv 2299 \pmod{2300}$ & $4$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 0 \pmod{7}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{7}$ & $2$ \\ \hline 
$k \equiv 9 \pmod{21}$ & $1$ \\ \hline 
$k \equiv 2 \pmod{21}$ & $2$ \\ \hline 
$k \equiv 16 \pmod{21}$ & $3$ \\ \hline 
$k \equiv 3 \pmod{14}$ & $1$ \\ \hline 
$k \equiv 10 \pmod{28}$ & $1$ \\ \hline 
$k \equiv 24 \pmod{28}$ & $2$ \\ \hline 
$k \equiv 4 \pmod{35}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 11 \pmod{35}$ & $2$ \\ \hline 
$k \equiv 18 \pmod{35}$ & $3$ \\ \hline 
$k \equiv 25 \pmod{70}$ & $1$ \\ \hline 
$k \equiv 60 \pmod{70}$ & $2$ \\ \hline 
$k \equiv 32 \pmod{105}$ & $1$ \\ \hline 
$k \equiv 67 \pmod{105}$ & $2$ \\ \hline 
$k \equiv 102 \pmod{105}$ & $3$ \\ \hline 
$k \equiv 5 \pmod{42}$ & $1$ \\ \hline 
$k \equiv 26 \pmod{42}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 12 \pmod{42}$ & $3$ \\ \hline 
$k \equiv 33 \pmod{84}$ & $1$ \\ \hline 
$k \equiv 75 \pmod{84}$ & $2$ \\ \hline 
$k \equiv 19 \pmod{63}$ & $1$ \\ \hline 
$k \equiv 40 \pmod{63}$ & $2$ \\ \hline 
$k \equiv 61 \pmod{63}$ & $3$ \\ \hline 
$k \equiv 6 \pmod{28}$ & $3$ \\ \hline 
$k \equiv 13 \pmod{56}$ & $1$ \\ \hline 
$k \equiv 41 \pmod{56}$ & $2$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 20 \pmod{140}$ & $1$ \\ \hline 
$k \equiv 48 \pmod{140}$ & $2$ \\ \hline 
$k \equiv 76 \pmod{140}$ & $3$ \\ \hline 
$k \equiv 104 \pmod{140}$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 132 \pmod{140}$ & $5$ \\ \hline 
$k \equiv 27 \pmod{112}$ & $1$ \\ \hline 
$k \equiv 83 \pmod{112}$ & $2$ \\ \hline 
$k \equiv 55 \pmod{168}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.75 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 111 \pmod{168}$ & $2$ \\ \hline 
$k \equiv 167 \pmod{168}$ & $3$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 0 \pmod{3}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{6}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{6}$ & $1$ \\ \hline 
$k \equiv 4 \pmod{12}$ & $1$ \\ \hline 
$k \equiv 10 \pmod{24}$ & $1$ \\ \hline 
$k \equiv 22 \pmod{72}$ & $1$ \\ \hline 
$k \equiv 46 \pmod{72}$ & $2$ \\ \hline 
$k \equiv 70 \pmod{72}$ & $3$ \\ \hline 
$k \equiv 3 \pmod{22}$ & $1$ \\ \hline 
$k \equiv 12 \pmod{13}$ & $1$ \\ \hline 
$k \equiv 11 \pmod{28}$ & $1$ \\ \hline 
$k \equiv 5 \pmod{60}$ & $1$ \\ \hline 
$k \equiv 0 \pmod{37}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{37}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{37}$ & $3$ \\ \hline 
$k \equiv 3 \pmod{74}$ & $1$ \\ \hline 
$k \equiv 41 \pmod{74}$ & $2$ \\ \hline 
$k \equiv 5 \pmod{74}$ & $3$ \\ \hline 
$k \equiv 80 \pmod{111}$ & $1$ \\ \hline 
$k \equiv 44 \pmod{111}$ & $2$ \\ \hline 
$k \equiv 8 \pmod{111}$ & $3$ \\ \hline 
$k \equiv 83 \pmod{222}$ & $1$ \\ \hline 
$k \equiv 47 \pmod{222}$ & $2$ \\ \hline 
$k \equiv 11 \pmod{222}$ & $3$ \\ \hline 
$k \equiv 197 \pmod{222}$ & $4$ \\ \hline 
$k \equiv 13 \pmod{148}$ & $1$ \\ \hline 
$k \equiv 87 \pmod{148}$ & $2$ \\ \hline 
$k \equiv 125 \pmod{148}$ & $3$ \\ \hline 
$k \equiv 51 \pmod{148}$ & $4$ \\ \hline 
$k \equiv 89 \pmod{148}$ & $5$ \\ \hline 
$k \equiv 15 \pmod{148}$ & $6$ \\ \hline 
$k \equiv 53 \pmod{444}$ & $1$ \\ \hline 
$k \equiv 275 \pmod{444}$ & $2$ \\ \hline 
$k \equiv 17 \pmod{444}$ & $3$ \\ \hline 
$k \equiv 239 \pmod{444}$ & $4$ \\ \hline 
$k \equiv 129 \pmod{296}$ & $1$ \\ \hline 
$k \equiv 203 \pmod{296}$ & $2$ \\ \hline 
$k \equiv 277 \pmod{296}$ & $3$ \\ \hline 
$k \equiv 647 \pmod{888}$ & $2$ \\ \hline 
$k \equiv 833 \pmod{888}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 611 \pmod{888}$ & $3$ \\ \hline 
$k \equiv 389 \pmod{888}$ & $4$ \\ \hline 
$k \equiv 167 \pmod{592}$ & $1$ \\ \hline 
$k \equiv 463 \pmod{592}$ & $2$ \\ \hline 
$k \equiv 353 \pmod{1776}$ & $1$ \\ \hline 
$k \equiv 1241 \pmod{1776}$ & $2$ \\ \hline 
$k \equiv 1685 \pmod{1776}$ & $3$ \\ \hline 
$k \equiv 797 \pmod{1776}$ & $4$ \\ \hline 
$k \equiv 1019 \pmod{1332}$ & $1$ \\ \hline 
$k \equiv 131 \pmod{1332}$ & $2$ \\ \hline 
$k \equiv 575 \pmod{1332}$ & $3$ \\ \hline 
$k \equiv 1133 \pmod{1332}$ & $4$ \\ \hline 
$k \equiv 467 \pmod{1332}$ & $5$ \\ \hline 
$k \equiv 317 \pmod{333}$ & $1$ \\ \hline 
$k \equiv 95 \pmod{333}$ & $2$ \\ \hline 
$k \equiv 206 \pmod{333}$ & $3$ \\ \hline 
$k \equiv 281 \pmod{333}$ & $4$ \\ \hline 
$k \equiv 59 \pmod{666}$ & $1$ \\ \hline 
$k \equiv 503 \pmod{666}$ & $2$ \\ \hline 
$k \equiv 245 \pmod{666}$ & $3$ \\ \hline 
$k \equiv 23 \pmod{666}$ & $4$ \\ \hline 
$k \equiv 659 \pmod{1332}$ & $6$ \\ \hline 
$k \equiv 61 \pmod{185}$ & $1$ \\ \hline 
$k \equiv 172 \pmod{185}$ & $2$ \\ \hline 
$k \equiv 98 \pmod{185}$ & $3$ \\ \hline 
$k \equiv 24 \pmod{185}$ & $4$ \\ \hline 
$k \equiv 321 \pmod{370}$ & $1$ \\ \hline 
$k \equiv 247 \pmod{370}$ & $2$ \\ \hline 
$k \equiv 173 \pmod{555}$ & $1$ \\ \hline 
$k \equiv 284 \pmod{555}$ & $2$ \\ \hline 
$k \equiv 26 \pmod{555}$ & $3$ \\ \hline 
$k \equiv 137 \pmod{555}$ & $4$ \\ \hline 
$k \equiv 248 \pmod{555}$ & $5$ \\ \hline 
$k \equiv 359 \pmod{555}$ & $6$ \\ \hline 
$k \equiv 101 \pmod{1110}$ & $1$ \\ \hline 
$k \equiv 767 \pmod{1110}$ & $2$ \\ \hline 
$k \equiv 693 \pmod{740}$ & $1$ \\ \hline 
$k \equiv 323 \pmod{740}$ & $2$ \\ \hline 
$k \equiv 249 \pmod{740}$ & $3$ \\ \hline 
$k \equiv 619 \pmod{740}$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 361 \pmod{740}$ & $5$ \\ \hline 
$k \equiv 731 \pmod{740}$ & $7$ \\ \hline 
$k \equiv 657 \pmod{740}$ & $6$ \\ \hline 
$k \equiv 287 \pmod{740}$ & $8$ \\ \hline 
$k \equiv 213 \pmod{740}$ & $9$ \\ \hline 
$k \equiv 583 \pmod{740}$ & $10$ \\ \hline 
$k \equiv 875 \pmod{2220}$ & $1$ \\ \hline 
$k \equiv 395 \pmod{2220}$ & $2$ \\ \hline 
$k \equiv 2135 \pmod{2220}$ & $3$ \\ \hline 
$k \equiv 1655 \pmod{2220}$ & $4$ \\ \hline 
$k \equiv 1175 \pmod{2220}$ & $5$ \\ \hline 
$k \equiv 1435 \pmod{1480}$ & $1$ \\ \hline 
$k \equiv 695 \pmod{1480}$ & $2$ \\ \hline 
$k \equiv 955 \pmod{1480}$ & $3$ \\ \hline 
$k \equiv 215 \pmod{1480}$ & $4$ \\ \hline 
$k \equiv 475 \pmod{1480}$ & $5$ \\ \hline 
$k \equiv 4175 \pmod{4440}$ & $1$ \\ \hline 
$k \equiv 2729 \pmod{4440}$ & $2$ \\ \hline 
$k \equiv 1619 \pmod{4440}$ & $3$ \\ \hline 
$k \equiv 509 \pmod{4440}$ & $4$ \\ \hline 
$k \equiv 3839 \pmod{4440}$ & $5$ \\ \hline 
$k \equiv 1731 \pmod{2960}$ & $1$ \\ \hline 
$k \equiv 2471 \pmod{2960}$ & $2$ \\ \hline 
$k \equiv 251 \pmod{2960}$ & $3$ \\ \hline 
$k \equiv 991 \pmod{2960}$ & $4$ \\ \hline 
$k \equiv 547 \pmod{2960}$ & $5$ \\ \hline 
$k \equiv 4247 \pmod{8880}$ & $1$ \\ \hline 
$k \equiv 2027 \pmod{8880}$ & $2$ \\ \hline 
$k \equiv 8687 \pmod{8880}$ & $3$ \\ \hline 
$k \equiv 1361 \pmod{2664}$ & $1$ \\ \hline 
$k \equiv 473 \pmod{2664}$ & $2$ \\ \hline 
$k \equiv 2249 \pmod{2664}$ & $3$ \\ \hline 
$k \equiv 29 \pmod{2664}$ & $4$ \\ \hline 
$k \equiv 4469 \pmod{5328}$ & $1$ \\ \hline 
$k \equiv 1805 \pmod{5328}$ & $2$ \\ \hline 
$k \equiv 917 \pmod{5328}$ & $3$ \\ \hline 
$k \equiv 3581 \pmod{5328}$ & $4$ \\ \hline 
$k \equiv 6023 \pmod{6660}$ & $1$ \\ \hline 
$k \equiv 3803 \pmod{6660}$ & $2$ \\ \hline 
$k \equiv 1583 \pmod{6660}$ & $3$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 29 \pmod{1665}$ & $1$ \\ \hline 
$k \equiv 1139 \pmod{1665}$ & $2$ \\ \hline 
$k \equiv 584 \pmod{1665}$ & $3$ \\ \hline 
$k \equiv 1991 \pmod{3330}$ & $1$ \\ \hline 
$k \equiv 3101 \pmod{3330}$ & $2$ \\ \hline 
$k \equiv 881 \pmod{3330}$ & $3$ \\ \hline 
$k \equiv 2657 \pmod{3330}$ & $4$ \\ \hline 
$k \equiv 437 \pmod{3330}$ & $5$ \\ \hline 
$k \equiv 1547 \pmod{3330}$ & $6$ \\ \hline 
$k \equiv 178 \pmod{925}$ & $3$ \\ \hline 
$k \equiv 733 \pmod{925}$ & $2$ \\ \hline 
$k \equiv 363 \pmod{925}$ & $1$ \\ \hline 
$k \equiv 918 \pmod{925}$ & $5$ \\ \hline 
$k \equiv 548 \pmod{925}$ & $4$ \\ \hline 
$k \equiv 104 \pmod{925}$ & $6$ \\ \hline 
$k \equiv 659 \pmod{925}$ & $7$ \\ \hline 
$k \equiv 289 \pmod{925}$ & $8$ \\ \hline 
$k \equiv 844 \pmod{925}$ & $9$ \\ \hline 
$k \equiv 1399 \pmod{1850}$ & $1$ \\ \hline 
$k \equiv 401 \pmod{1850}$ & $2$ \\ \hline 
$k \equiv 31 \pmod{1850}$ & $3$ \\ \hline 
$k \equiv 1511 \pmod{1850}$ & $4$ \\ \hline 
$k \equiv 1141 \pmod{1850}$ & $5$ \\ \hline 
$k \equiv 2621 \pmod{2775}$ & $1$ \\ \hline 
$k \equiv 2177 \pmod{2775}$ & $2$ \\ \hline 
$k \equiv 2732 \pmod{2775}$ & $3$ \\ \hline 
$k \equiv 512 \pmod{2775}$ & $5$ \\ \hline 
$k \equiv 1067 \pmod{2775}$ & $4$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1622 \pmod{2775}$ & $6$ \\ \hline 
$k \equiv 1178 \pmod{2775}$ & $7$ \\ \hline 
$k \equiv 1733 \pmod{5550}$ & $1$ \\ \hline 
$k \equiv 5063 \pmod{5550}$ & $2$ \\ \hline 
$k \equiv 2843 \pmod{5550}$ & $3$ \\ \hline 
$k \equiv 623 \pmod{5550}$ & $4$ \\ \hline 
$k \equiv 179 \pmod{5550}$ & $5$ \\ \hline 
$k \equiv 3509 \pmod{5550}$ & $6$ \\ \hline 
$k \equiv 1289 \pmod{3700}$ & $1$ \\ \hline 
$k \equiv 3139 \pmod{3700}$ & $2$ \\ \hline 
$k \equiv 10169 \pmod{11100}$ & $4$ \\ \hline 
$k \equiv 4619 \pmod{11100}$ & $1$ \\ \hline 
$k \equiv 7949 \pmod{11100}$ & $3$ \\ \hline 
$k \equiv 2399 \pmod{11100}$ & $2$ \\ \hline 
$k \equiv 217 \pmod{259}$ & $1$ \\ \hline 
$k \equiv 106 \pmod{259}$ & $2$ \\ \hline 
$k \equiv 254 \pmod{259}$ & $3$ \\ \hline 
$k \equiv 143 \pmod{259}$ & $4$ \\ \hline 
$k \equiv 180 \pmod{259}$ & $5$ \\ \hline 
$k \equiv 69 \pmod{518}$ & $1$ \\ \hline 
$k \equiv 329 \pmod{518}$ & $2$ \\ \hline 
$k \equiv 218 \pmod{777}$ & $1$ \\ \hline 
$k \equiv 107 \pmod{777}$ & $2$ \\ \hline 
$k \equiv 773 \pmod{777}$ & $3$ \\ \hline 
$k \equiv 551 \pmod{777}$ & $4$ \\ \hline 
$k \equiv 440 \pmod{777}$ & $5$ \\ \hline 
$k \equiv 959 \pmod{1554}$ & $1$ \\ \hline 
$k \equiv 71 \pmod{1554}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.35 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 737 \pmod{1554}$ & $2$ \\ \hline 
$k \equiv 1403 \pmod{1554}$ & $4$ \\ \hline 
$k \equiv 1181 \pmod{1554}$ & $5$ \\ \hline 
$k \equiv 293 \pmod{1554}$ & $6$ \\ \hline 
$k \equiv 809 \pmod{1036}$ & $1$ \\ \hline 
$k \equiv 921 \pmod{1036}$ & $2$ \\ \hline 
$k \equiv 2069 \pmod{3108}$ & $1$ \\ \hline 
$k \equiv 220 \pmod{407}$ & $1$ \\ \hline 
$k \equiv 331 \pmod{407}$ & $2$ \\ \hline 
$k \equiv 35 \pmod{407}$ & $3$ \\ \hline 
$k \equiv 257 \pmod{407}$ & $4$ \\ \hline 
$k \equiv 368 \pmod{407}$ & $5$ \\ \hline 
$k \equiv 72 \pmod{407}$ & $6$ \\ \hline 
$k \equiv 183 \pmod{814}$ & $1$ \\ \hline 
$k \equiv 701 \pmod{814}$ & $3$ \\ \hline 
$k \equiv 405 \pmod{814}$ & $2$ \\ \hline 
$k \equiv 109 \pmod{814}$ & $4$ \\ \hline 
$k \equiv 517 \pmod{814}$ & $5$ \\ \hline 
$k \equiv 221 \pmod{1221}$ & $1$ \\ \hline 
$k \equiv 332 \pmod{1221}$ & $2$ \\ \hline 
$k \equiv 554 \pmod{1221}$ & $3$ \\ \hline 
$k \equiv 665 \pmod{1221}$ & $4$ \\ \hline 
$k \equiv 776 \pmod{1221}$ & $5$ \\ \hline 
$k \equiv 887 \pmod{1221}$ & $6$ \\ \hline 
$k \equiv 2219 \pmod{2442}$ & $1$ \\ \hline 
$k \equiv 1109 \pmod{2442}$ & $2$ \\ \hline 
$k \equiv 2441 \pmod{2442}$ & $3$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1 \pmod{3}$ & $1$ \\ \hline 
$k \equiv 0 \pmod{6}$ & $2$ \\ \hline 
$k \equiv 5 \pmod{6}$ & $1$ \\ \hline 
$k \equiv 2 \pmod{9}$ & $1$ \\ \hline 
$k \equiv 14 \pmod{18}$ & $1$ \\ \hline 
$k \equiv 3 \pmod{18}$ & $2$ \\ \hline 
$k \equiv 17 \pmod{27}$ & $1$ \\ \hline 
$k \equiv 8 \pmod{27}$ & $2$ \\ \hline 
$k \equiv 26 \pmod{54}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 53 \pmod{54}$ & $2$ \\ \hline 
$k \equiv 15 \pmod{81}$ & $1$ \\ \hline 
$k \equiv 33 \pmod{81}$ & $2$ \\ \hline 
$k \equiv 51 \pmod{81}$ & $3$ \\ \hline 
$k \equiv 69 \pmod{81}$ & $4$ \\ \hline 
$k \equiv 6 \pmod{81}$ & $5$ \\ \hline 
$k \equiv 105 \pmod{162}$ & $1$ \\ \hline 
$k \equiv 123 \pmod{162}$ & $2$ \\ \hline 
$k \equiv 141 \pmod{162}$ & $3$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.35 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 159 \pmod{162}$ & $4$ \\ \hline 
$k \equiv 9 \pmod{36}$ & $1$ \\ \hline 
$k \equiv 27 \pmod{144}$ & $1$ \\ \hline 
$k \equiv 99 \pmod{144}$ & $2$ \\ \hline 
$k \equiv 63 \pmod{216}$ & $1$ \\ \hline 
$k \equiv 135 \pmod{216}$ & $2$ \\ \hline 
$k \equiv 207 \pmod{432}$ & $1$ \\ \hline 
$k \equiv 423 \pmod{432}$ & $2$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 0 \pmod{5}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{5}$ & $2$ \\ \hline 
$k \equiv 2 \pmod{10}$ & $1$ \\ \hline 
$k \equiv 3 \pmod{20}$ & $1$ \\ \hline 
$k \equiv 13 \pmod{20}$ & $2$ \\ \hline 
$k \equiv 7 \pmod{30}$ & $1$ \\ \hline 
$k \equiv 17 \pmod{30}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 27 \pmod{30}$ & $3$ \\ \hline 
$k \equiv 8 \pmod{40}$ & $2$ \\ \hline 
$k \equiv 28 \pmod{40}$ & $1$ \\ \hline 
$k \equiv 18 \pmod{60}$ & $1$ \\ \hline 
$k \equiv 58 \pmod{60}$ & $2$ \\ \hline 
$k \equiv 38 \pmod{60}$ & $3$ \\ \hline 
$k \equiv 9 \pmod{15}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.75 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 4 \pmod{15}$ & $2$ \\ \hline 
$k \equiv 29 \pmod{45}$ & $1$ \\ \hline 
$k \equiv 14 \pmod{45}$ & $2$ \\ \hline 
$k \equiv 89 \pmod{90}$ & $1$ \\ \hline 
$k \equiv 44 \pmod{90}$ & $2$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 16 \pmod{66}$ & $2$ \\ \hline 
$k \equiv 136 \pmod{264}$ & $6$ \\ \hline 
$k \equiv 202 \pmod{264}$ & $7$ \\ \hline 
$k \equiv 70 \pmod{528}$ & $1$ \\ \hline 
$k \equiv 268 \pmod{528}$ & $2$ \\ \hline 
$k \equiv 334 \pmod{528}$ & $3$ \\ \hline 
$k \equiv 532 \pmod{1584}$ & $1$ \\ \hline 
$k \equiv 4 \pmod{4752}$ & $1$ \\ \hline 
$k \equiv 1588 \pmod{4752}$ & $2$ \\ \hline 
$k \equiv 3 \pmod{16}$ & $2$ \\ \hline 
$k \equiv 11 \pmod{32}$ & $1$ \\ \hline 
$k \equiv 27 \pmod{32}$ & $2$ \\ \hline 
$k \equiv 0 \pmod{11}$ & $1$ \\ \hline 
$k \equiv 1 \pmod{11}$ & $2$ \\ \hline 
$k \equiv 10 \pmod{16}$ & $1$ \\ \hline 
$k \equiv 2 \pmod{22}$ & $1$ \\ \hline 
$k \equiv 13 \pmod{22}$ & $2$ \\ \hline 
$k \equiv 3 \pmod{22}$ & $3$ \\ \hline 
$k \equiv 14 \pmod{44}$ & $1$ \\ \hline 
$k \equiv 36 \pmod{44}$ & $2$ \\ \hline 
$k \equiv 15 \pmod{33}$ & $1$ \\ \hline 
$k \equiv 26 \pmod{33}$ & $2$ \\ \hline 
$k \equiv 37 \pmod{66}$ & $1$ \\ \hline 
$k \equiv 38 \pmod{132}$ & $1$ \\ \hline 
$k \equiv 126 \pmod{132}$ & $2$ \\ \hline 
$k \equiv 60 \pmod{132}$ & $3$ \\ \hline 
$k \equiv 5 \pmod{88}$ & $1$ \\ \hline 
$k \equiv 49 \pmod{88}$ & $2$ \\ \hline 
$k \equiv 104 \pmod{264}$ & $1$ \\ \hline 
$k \equiv 236 \pmod{264}$ & $2$ \\ \hline 
$k \equiv 71 \pmod{264}$ & $3$ \\ \hline 
$k \equiv 159 \pmod{264}$ & $4$ \\ \hline 
$k \equiv 247 \pmod{264}$ & $5$ \\ \hline 
$k \equiv 6 \pmod{55}$ & $1$ \\ \hline 
$k \equiv 17 \pmod{55}$ & $2$ \\ \hline 
$k \equiv 28 \pmod{55}$ & $3$ \\ \hline 
$k \equiv 39 \pmod{55}$ & $4$ \\ \hline 
$k \equiv 50 \pmod{110}$ & $1$ \\ \hline 
$k \equiv 105 \pmod{110}$ & $2$ \\ \hline 
$k \equiv 7 \pmod{110}$ & $3$ \\ \hline 
$k \equiv 62 \pmod{110}$ & $4$ \\ \hline 
$k \equiv 18 \pmod{220}$ & $1$ \\ \hline 
$k \equiv 73 \pmod{220}$ & $2$ \\ \hline 
$k \equiv 128 \pmod{220}$ & $3$ \\ \hline 
$k \equiv 183 \pmod{220}$ & $4$ \\ \hline 
$k \equiv 40 \pmod{275}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{0.00 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 95 \pmod{275}$ & $2$ \\ \hline 
$k \equiv 150 \pmod{275}$ & $3$ \\ \hline 
$k \equiv 29 \pmod{165}$ & $1$ \\ \hline 
$k \equiv 84 \pmod{165}$ & $2$ \\ \hline 
$k \equiv 139 \pmod{165}$ & $3$ \\ \hline 
$k \equiv 51 \pmod{220}$ & $5$ \\ \hline 
$k \equiv 161 \pmod{220}$ & $6$ \\ \hline 
$k \equiv 106 \pmod{330}$ & $1$ \\ \hline 
$k \equiv 216 \pmod{330}$ & $2$ \\ \hline 
$k \equiv 326 \pmod{330}$ & $3$ \\ \hline 
$k \equiv 8 \pmod{77}$ & $1$ \\ \hline 
$k \equiv 19 \pmod{77}$ & $2$ \\ \hline 
$k \equiv 30 \pmod{77}$ & $3$ \\ \hline 
$k \equiv 41 \pmod{77}$ & $4$ \\ \hline 
$k \equiv 52 \pmod{154}$ & $1$ \\ \hline 
$k \equiv 129 \pmod{154}$ & $2$ \\ \hline 
$k \equiv 63 \pmod{154}$ & $3$ \\ \hline 
$k \equiv 140 \pmod{154}$ & $4$ \\ \hline 
$k \equiv 74 \pmod{154}$ & $5$ \\ \hline 
$k \equiv 151 \pmod{154}$ & $6$ \\ \hline 
$k \equiv 9 \pmod{99}$ & $1$ \\ \hline 
$k \equiv 20 \pmod{99}$ & $2$ \\ \hline 
$k \equiv 31 \pmod{99}$ & $3$ \\ \hline 
$k \equiv 42 \pmod{99}$ & $4$ \\ \hline 
$k \equiv 53 \pmod{198}$ & $1$ \\ \hline 
$k \equiv 152 \pmod{198}$ & $2$ \\ \hline 
$k \equiv 64 \pmod{396}$ & $1$ \\ \hline 
$k \equiv 163 \pmod{396}$ & $2$ \\ \hline 
$k \equiv 262 \pmod{396}$ & $3$ \\ \hline 
$k \equiv 361 \pmod{792}$ & $1$ \\ \hline 
$k \equiv 757 \pmod{792}$ & $2$ \\ \hline 
$k \equiv 75 \pmod{297}$ & $1$ \\ \hline 
$k \equiv 174 \pmod{297}$ & $2$ \\ \hline 
$k \equiv 273 \pmod{297}$ & $3$ \\ \hline 
$k \equiv 86 \pmod{297}$ & $4$ \\ \hline 
$k \equiv 185 \pmod{297}$ & $5$ \\ \hline 
$k \equiv 284 \pmod{297}$ & $6$ \\ \hline 
$k \equiv 97 \pmod{594}$ & $1$ \\ \hline 
$k \equiv 196 \pmod{594}$ & $2$ \\ \hline 
$k \equiv 295 \pmod{594}$ & $3$ \\ \hline 
$k \equiv 394 \pmod{594}$ & $4$ \\ \hline 
$k \equiv 493 \pmod{594}$ & $5$ \\ \hline 
$k \equiv 592 \pmod{1188}$ & $1$ \\ \hline 
$k \equiv 1186 \pmod{1188}$ & $2$ \\ \hline 
$k \equiv 10 \pmod{121}$ & $1$ \\ \hline 
$k \equiv 21 \pmod{121}$ & $2$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.35 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 32 \pmod{121}$ & $3$ \\ \hline 
$k \equiv 43 \pmod{121}$ & $4$ \\ \hline 
$k \equiv 54 \pmod{242}$ & $1$ \\ \hline 
$k \equiv 175 \pmod{242}$ & $2$ \\ \hline 
$k \equiv 65 \pmod{242}$ & $3$ \\ \hline 
$k \equiv 186 \pmod{242}$ & $4$ \\ \hline 
$k \equiv 76 \pmod{242}$ & $5$ \\ \hline 
$k \equiv 197 \pmod{484}$ & $1$ \\ \hline 
$k \equiv 439 \pmod{484}$ & $2$ \\ \hline 
$k \equiv 87 \pmod{484}$ & $3$ \\ \hline 
$k \equiv 208 \pmod{484}$ & $4$ \\ \hline 
$k \equiv 98 \pmod{363}$ & $1$ \\ \hline 
$k \equiv 219 \pmod{363}$ & $2$ \\ \hline 
$k \equiv 109 \pmod{726}$ & $1$ \\ \hline 
$k \equiv 230 \pmod{726}$ & $2$ \\ \hline 
$k \equiv 351 \pmod{726}$ & $3$ \\ \hline 
$k \equiv 593 \pmod{1452}$ & $1$ \\ \hline 
$k \equiv 1319 \pmod{4356}$ & $1$ \\ \hline 
$k \equiv 2771 \pmod{4356}$ & $2$ \\ \hline 
$k \equiv 2166 \pmod{5808}$ & $1$ \\ \hline 
$k \equiv 5070 \pmod{5808}$ & $2$ \\ \hline 
$k \equiv 2892 \pmod{5808}$ & $3$ \\ \hline 
$k \equiv 5796 \pmod{5808}$ & $4$ \\ \hline 
$k \equiv 120 \pmod{605}$ & $1$ \\ \hline 
$k \equiv 362 \pmod{1210}$ & $1$ \\ \hline 
$k \equiv 967 \pmod{1210}$ & $2$ \\ \hline 
$k \equiv 1088 \pmod{2420}$ & $5$ \\ \hline 
$k \equiv 2298 \pmod{2420}$ & $6$ \\ \hline 
$k \equiv 604 \pmod{2420}$ & $1$ \\ \hline 
$k \equiv 1209 \pmod{2420}$ & $2$ \\ \hline 
$k \equiv 1814 \pmod{2420}$ & $3$ \\ \hline 
$k \equiv 2419 \pmod{2420}$ & $4$ \\ \hline 
$k \equiv 1060 \pmod{1584}$ & $2$ \\ \hline 
$k \equiv 3172 \pmod{4752}$ & $3$ \\ \hline 
$k \equiv 205 \pmod{275}$ & $4$ \\ \hline 
$k \equiv 260 \pmod{275}$ & $5$ \\ \hline 
$k \equiv 329 \pmod{484}$ & $5$ \\ \hline 
$k \equiv 450 \pmod{484}$ & $6$ \\ \hline 
$k \equiv 340 \pmod{363}$ & $3$ \\ \hline 
$k \equiv 472 \pmod{726}$ & $4$ \\ \hline 
$k \equiv 4223 \pmod{4356}$ & $3$ \\ \hline 
$k \equiv 714 \pmod{2904}$ & $1$ \\ \hline 
$k \equiv 1440 \pmod{2904}$ & $2$ \\ \hline 
$k \equiv 241 \pmod{605}$ & $2$ \\ \hline 
$k \equiv 483 \pmod{1210}$ & $3$ \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 0 \pmod{2}$ & $1$ \\ \hline 
$k \equiv 3 \pmod{4}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.35 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 1 \pmod{8}$ & $1$ \\ \hline 
\end{tabular} 
\end{minipage} 
\begin{minipage}{4.1 cm} 
\centering 
% % 
\vspace{-0.35 cm} 
\begin{tabular}{|c|c|} 
\hline
congruence & $p$ \\ \hline
\hline 
$k \equiv 5 \pmod{8}$ & $2$ \\ \hline 
\end{tabular}
